Brightest Cluster Galaxies at the Present Epoch

We have observed 433 z<=0.08 brightest cluster galaxies (BCGs) in a full-sky survey of Abell clusters. The BCG Hubble diagram is consistent to within 2% of a Omega_m=0.3, Lambda=0.7 Hubble relation. The L_m-alpha relation for BCGs, which uses alpha, the log-slope of the BCG photometric curve of growth, to predict metric luminosity, L_m, has 0.27 mag residuals. We measure central stellar velocity dispersions, sigma, of the BCGs, finding the Faber-Jackson relation to flatten as the metric aperture grows to include an increasing fraction of the total BCG luminosity. A 3-parameter "metric plane" relation using alpha and sigma together gives the best prediction of L_m, with 0.21 mag residuals. The projected spatial offset, r_x, of BCGs from the X-ray-defined cluster center is a gamma=-2.33 power-law over 1<r_x<10^3 kpc. The median offset is ~10 kpc, but ~15% of the BCGs have r_x>100 kpc. The absolute cluster-dispersion normalized BCG peculiar velocity |Delta V_1|/sigma_c follows an exponential distribution with scale length 0.39+/-0.03. Both L_m and alpha increase with sigma_c. The alpha parameter is further moderated by both the spatial and velocity offset from the cluster center, with larger alpha correlated with the proximity of the BCG to the cluster mean velocity or potential center. At the same time, position in the cluster has little effect on L_m. The luminosity difference between the BCG and second-ranked galaxy, M2, increases as the peculiar velocity of the BCG within the cluster decreases. Further, when M2 is a close luminosity "rival" of the BCG, the galaxy that is closest to either the velocity or X-ray center of the cluster is most likely to have the larger alpha. We conclude that the inner portions of the BCGs are formed outside the cluster, but interactions in the heart of the galaxy cluster grow and extend the envelopes of the BCGs.

==> (inline-0) <==
\begin{deluxetable*}{rrrlllrrl}
\tabletypesize{\scriptsize}
\tablecolumns{9}
\tablewidth{0pt}
\tablecaption{\label{tab:sample}The BCG and Abell Cluster Sample}
\tablehead{\colhead{ }&\colhead{$\alpha$}
&\colhead{$\delta$}&\colhead{$V_1$}&\colhead{$V_c$}&\colhead{$\sigma_c$}
&\colhead{}&\colhead{}&\colhead{}\\
\colhead{Abell}&\colhead{(2000)}
&\colhead{(2000)}&\colhead{${\rm km~s^{-1}}$}&\colhead{${\rm km~s^{-1}}$}&\colhead{${\rm km~s^{-1}}$}&\colhead{$N_g$}&\colhead{$A_B$}&\colhead{Notes}}
\startdata
14&  3.7957&$-23.8823$&$19280\pm 26$&$19397\pm111$&$\phantom{0}474\pm118$& 18&0.094&E473-G005\\
27&  6.1965&$-20.7324$&$15519\pm  0$&$16037\pm 90$&$\phantom{0}339\pm 79$& 14&0.094&E539-G013\\
71&  9.4947&$+29.6035$&$22044\pm 33$&$22044\pm 33$&$\phantom{0000}\ldots$&  2&0.210&\\
74&  9.5903&$-22.3449$&$19013\pm 46$&$19326\pm 56$&$\phantom{0}212\pm 59$& 14&0.091&\\
75&  9.8692&$+21.2295$&$17610\pm 42$&$17355\pm326$&$\phantom{0}731\pm511$&  5&0.146&\\
76&  9.8597&$+6.7340$&$11283\pm 17$&$11969\pm148$&$\phantom{0}491\pm120$& 11&0.179&I1565 15K\\
77& 10.1181&$+29.5558$&$21424\pm 35$&$21135\pm187$&$\phantom{0}419\pm246$&  5&0.190&U00428\\
85& 10.4602&$-9.3034$&$16581\pm 56$&$16622\pm 62$&$1009\pm 31$&263&0.162&\\
86& 10.6762&$-21.7745$&$18481\pm 41$&$18887\pm111$&$\phantom{0}415\pm 72$& 14&0.086&\\
102& 12.1301&$+1.3547$&$18946\pm 37$&$19702\pm166$&$\phantom{0}624\pm125$& 14&0.124&U00496\\
114& 13.5312&$-21.7143$&$17290\pm 45$&$17705\pm105$&$\phantom{0}515\pm 77$& 24&0.079&\\
116& 13.9435&$+0.6450$&$20100\pm 42$&$19992\pm 92$&$\phantom{0}629\pm 80$& 46&0.122&\\
117& 13.9662&$-9.9857$&$16453\pm 47$&$16460\pm 63$&$\phantom{0}629\pm 49$& 99&0.156&I1602\\
119& 14.0672&$-1.2561$&$13338\pm 22$&$13334\pm 55$&$\phantom{0}901\pm 40$&267&0.167&U00579 15K\\
133& 15.6739&$-21.8820$&$17041\pm 50$&$16759\pm 94$&$\phantom{0}790\pm 63$& 70&0.080&E541-G013\\
134& 15.6628&$-2.6962$&$20639\pm 31$&$21000\pm 86$&$\phantom{0}345\pm 61$& 16&0.190&\\
147& 17.1579&$+2.2684$&$13149\pm 56$&$13030\pm115$&$\phantom{0}621\pm 79$& 29&0.108&15K\\
150& 17.3268&$+13.1687$&$17754\pm 38$&$17750\pm191$&$\phantom{0}664\pm151$& 12&0.122&U00716\\
151& 17.2130&$-15.4072$&$15936\pm 49$&$16011\pm 66$&$\phantom{0}795\pm 59$&144&0.113&I0080\\
152& 17.5135&$+13.9778$&$17491\pm 35$&$17611\pm 99$&$\phantom{0}844\pm 59$& 72&0.154&U00727\\
154& 17.7647&$+17.6518$&$18236\pm 39$&$19115\pm183$&$\phantom{0}988\pm146$& 29&0.276&I1635\\
158& 17.9387&$+16.8862$&$18958\pm 38$&$18958\pm 38$&$\phantom{0000}\ldots$&  2&0.349&\\
161& 18.8433&$+37.3396$&$22185\pm 45$&$22185\pm 45$&$\phantom{0000}\ldots$&  2&0.279&\\
168& 18.7404&$+0.4311$&$13546\pm 50$&$13476\pm 54$&$\phantom{0}625\pm 36$&133&0.149&U00797 15K\\
171& 19.3248&$+16.2652$&$20718\pm 45$&$20718\pm 45$&$\phantom{0000}\ldots$&  2&0.466&\\
174& 20.0677&$+35.8072$&$22490\pm 43$&$22490\pm 43$&$\phantom{0000}\ldots$&  2&0.250&\\
179& 20.5452&$+19.6205$&$15618\pm 39$&$16187\pm127$&$\phantom{0}284\pm  0$&  5&0.224&\\
189& 20.8597&$+1.7049$&$10195\pm 14$&$\phantom{0}9600\pm 66$&$\phantom{0}332\pm 46$& 25&0.142&VV 509 15K\\
193& 21.2814&$+8.6992$&$14664\pm 43$&$14529\pm 78$&$\phantom{0}776\pm 62$& 97&0.219&I1695 15K\\
194& 21.4952&$-1.3394$&$\phantom{0}5296\pm 20$&$\phantom{0}5390\pm 43$&$\phantom{0}495\pm 29$&132&0.182&N0545 15K\\
195& 21.7281&$+19.2139$&$12915\pm 60$&$12656\pm 85$&$\phantom{0}306\pm 58$& 13&0.236&I0115 15K\\
208& 22.8873&$+0.5558$&$23802\pm 41$&$23729\pm 76$&$\phantom{0}601\pm 50$& 61&0.102&\\
225& 24.7043&$+18.8251$&$20819\pm 41$&$20832\pm269$&$\phantom{0}660\pm272$&  6&0.249&\\
240& 25.5252&$+7.6646$&$18253\pm 36$&$18253\pm 36$&$\phantom{0000}\ldots$&  3&0.181&U01191\\
245& 26.0341&$+6.3162$&$23391\pm 34$&$23391\pm 34$&$\phantom{0000}\ldots$&  2&0.240&\\
246& 26.1812&$+5.8119$&$22691\pm 51$&$22617\pm158$&$\phantom{0}571\pm138$& 13&0.308&\\
257& 27.2851&$+13.9629$&$21143\pm 42$&$21054\pm 72$&$\phantom{0}499\pm 42$& 47&0.239&\\
260& 27.6790&$+33.0819$&$10642\pm 19$&$10931\pm 90$&$\phantom{0}754\pm 74$& 70&0.210&I1733 15K\\
261& 27.8603&$-2.2532$&$13965\pm 21$&$14159\pm 69$&$\phantom{0}183\pm 61$&  7&0.125&15K\\
262& 28.1928&$+36.1515$&$\phantom{0}4813\pm 41$&$\phantom{0}4860\pm 44$&$\phantom{0}540\pm 38$&150&0.373&N0708 15K\\
267& 28.3134&$+1.0388$&$17963\pm 34$&$17878\pm 46$&$\phantom{0}296\pm 42$& 40&0.108&\\
268& 28.2052&$-1.0018$&$17917\pm 29$&$17925\pm 35$&$\phantom{0}160\pm 88$& 20&0.121&\\
279& 29.0707&$+1.0507$&$23680\pm 34$&$24013\pm 78$&$\phantom{0}753\pm 78$& 92&0.126&\\
292& 30.5789&$+19.0669$&$19423\pm 48$&$19423\pm 48$&$\phantom{0000}\ldots$&  3&0.340&U01518\\
295& 30.5718&$-1.1279$&$12813\pm 56$&$12694\pm 49$&$\phantom{0}406\pm 37$& 66&0.122&U01525 15K\\
311& 32.3687&$+19.7761$&$19580\pm 43$&$19580\pm 43$&$\phantom{0000}\ldots$&  1&0.751&\\
326& 33.4156&$-7.1453$&$17052\pm 51$&$16503\pm216$&$\phantom{0}483\pm  0$&  5&0.126&\\
347& 36.3603&$+41.8242$&$\phantom{0}5234\pm 14$&$\phantom{0}5628\pm 80$&$\phantom{0}627\pm 61$& 60&0.251&N0910 15K\\
357& 37.3652&$+13.2661$&$16948\pm 48$&$16948\pm 48$&$\phantom{0000}\ldots$&  3&0.461&\\
358& 37.4957&$-13.2649$&$16951\pm 41$&$16855\pm 97$&$\phantom{0}322\pm232$& 11&0.073&\\
376& 41.5168&$+36.9046$&$14560\pm 36$&$14394\pm 72$&$\phantom{0}830\pm 59$&130&0.314&U02232 15K\\
386& 42.5095&$-17.0484$&$17835\pm 34$&$17835\pm 34$&$\phantom{0000}\ldots$&  3&0.112&\\
397& 44.1205&$+15.9164$&$10381\pm 17$&$\phantom{0}9920\pm111$&$\phantom{0}638\pm 85$& 33&0.650&U02413 15K\\
399& 44.4715&$+13.0305$&$21415\pm 49$&$21550\pm110$&$1224\pm 62$&122&0.759&U02438\\
400& 44.4240&$+6.0214$&$\phantom{0}7250\pm 10$&$\phantom{0}7281\pm 63$&$\phantom{0}683\pm 39$&116&0.779&N1128\\
401& 44.7410&$+13.5826$&$22215\pm 58$&$22045\pm104$&$1161\pm 76$&124&0.678&U02450\\
404& 45.3950&$+41.4873$&$18420\pm 34$&$18686\pm101$&$\phantom{0}202\pm145$&  4&0.525&\\
407& 45.4650&$+35.8409$&$14059\pm110$&$13872\pm 85$&$\phantom{0}762\pm 62$& 80&0.843&U02489 15K\\
415& 46.7200&$-12.1063$&$23588\pm 53$&$24025\pm192$&$\phantom{0}665\pm130$& 12&0.257&\\
423& 47.8220&$-12.1284$&$23435\pm 49$&$24147\pm404$&$1280\pm315$& 10&0.271&\\
428& 49.0522&$-19.0822$&$19908\pm 42$&$20024\pm 62$&$\phantom{0}317\pm 51$& 26&0.127&\\
436& 51.6473&$+9.1841$&$19061\pm 51$&$19061\pm 51$&$\phantom{0000}\ldots$&  2&1.189&\\
450& 55.2308&$+23.5922$&$17685\pm 51$&$17685\pm 51$&$\phantom{0000}\ldots$&  2&0.881&\\
496& 68.4070&$-13.2610$&$\phantom{0}9839\pm  7$&$\phantom{0}9899\pm 42$&$\phantom{0}737\pm 29$&305&0.586&15K\\
498& 69.4616&$+21.2053$&$17399\pm 55$&$17399\pm 55$&$\phantom{0000}\ldots$&  1&1.725&\\
500& 69.7190&$-22.1110$&$20340\pm 48$&$20347\pm 80$&$\phantom{0}771\pm175$& 92&0.215&\\
505& 74.9836&$+80.1784$&$16017\pm 47$&$16017\pm 47$&$\phantom{0000}\ldots$&  1&0.409&U03197\\
514& 71.7771&$-20.4811$&$21359\pm 49$&$21638\pm129$&$1180\pm 69$& 83&0.237&\\
533& 75.2844&$-22.5828$&$14384\pm 28$&$14563\pm119$&$\phantom{0}610\pm157$& 26&0.151&15K\\
539& 79.2297&$+6.5526$&$\phantom{0}9690\pm 23$&$\phantom{0}8710\pm 94$&$\phantom{0}833\pm 40$& 78&0.726&15K\\
548& 87.3406&$-25.3464$&$11858\pm 19$&$12293\pm 59$&$\phantom{0}795\pm 28$&178&0.124&E488-G033 15K\\
564&105.1685&$+69.9069$&$23188\pm 34$&$23188\pm 34$&$\phantom{000}0\pm 70$&  3&0.243&\\
568&106.9232&$+35.0582$&$23496\pm 48$&$23025\pm259$&$\phantom{0}687\pm  0$&  7&0.277&\\
569&107.2823&$+48.6154$&$\phantom{0}5839\pm  3$&$\phantom{0}5949\pm 58$&$\phantom{0}394\pm 25$& 45&0.307&N2329 15K\\
576&110.5285&$+55.8748$&$12087\pm 21$&$11503\pm 76$&$1093\pm 37$&205&0.325&15K\\
582&112.0035&$+41.9185$&$17518\pm  5$&$17336\pm 74$&$\phantom{0}324\pm 56$& 19&0.375&\\
592&115.7208&$+9.2809$&$18697\pm 35$&$18846\pm 55$&$\phantom{0}123\pm  0$&  5&0.154&\\
595&117.1535&$+52.2220$&$19282\pm 36$&$20705\pm 85$&$\phantom{0}601\pm 56$& 49&0.237&\\
600&119.1492&$+63.7397$&$23302\pm 34$&$23302\pm 34$&$\phantom{0000}\ldots$&  3&0.216&\\
602&118.1166&$+29.5423$&$17784\pm 28$&$18137\pm 93$&$\phantom{0}796\pm 61$& 73&0.244&\\
634&123.9371&$+58.3211$&$\phantom{0}8139\pm 13$&$\phantom{0}7921\pm 38$&$\phantom{0}331\pm 25$& 74&0.238&U04289 15K\\
644&124.3569&$-7.5128$&$21176\pm 43$&$20982\pm148$&$\phantom{0}960\pm114$& 42&0.471&\\
671&127.1330&$+30.4300$&$14970\pm120$&$14877\pm 75$&$\phantom{0}850\pm 33$&126&0.203&I2378 15K\\
690&129.8163&$+28.8439$&$23750\pm250$&$24045\pm 66$&$\phantom{0}546\pm 46$& 68&0.240&\\
695&130.3047&$+32.4161$&$20560\pm 84$&$20282\pm 80$&$\phantom{0}402\pm 52$& 25&0.168&\\
744&136.8357&$+16.6514$&$21865\pm 25$&$21844\pm 76$&$\phantom{0}445\pm920$& 34&0.150&\\
754&137.1347&$-9.6303$&$16440\pm 57$&$16374\pm 50$&$\phantom{0}995\pm 35$&389&0.277&\\
757&138.2826&$+47.7082$&$15415\pm  0$&$15410\pm 46$&$\phantom{0}360\pm 32$& 61&0.072&\\
779&139.9450&$+33.7496$&$\phantom{0}6897\pm  1$&$\phantom{0}6885\pm 39$&$\phantom{0}450\pm 23$&133&0.073&N2832 15K\\
780&139.5238&$-12.0955$&$16286\pm  8$&$16356\pm139$&$\phantom{0}871\pm112$& 39&0.193&\\
819&143.0709&$+9.6831$&$22912\pm 95$&$22757\pm 96$&$\phantom{0}654\pm 66$& 46&0.166&\\
834&145.3872&$+66.7105$&$21307\pm 50$&$20910\pm 68$&$\phantom{0}392\pm  0$& 33&0.602&\\
838&144.2860&$-5.0417$&$15668\pm 39$&$15524\pm143$&$\phantom{0}477\pm120$& 11&0.201&\\
841&144.6500&$-4.3353$&$20838\pm 34$&$20838\pm 34$&$\phantom{0000}\ldots$&  3&0.229&\\
912&150.2892&$-0.0796$&$13580\pm  8$&$13660\pm 66$&$\phantom{0}369\pm 49$& 31&0.158&15K\\
957&153.4095&$-0.9254$&$13387\pm 19$&$13497\pm 70$&$\phantom{0}772\pm 52$&119&0.181&U05515 15K\\
970&154.3572&$-10.6892$&$17496\pm 38$&$17682\pm 72$&$\phantom{0}841\pm 75$&135&0.233&\\
978&155.1107&$-6.5270$&$16211\pm 29$&$16215\pm 87$&$\phantom{0}837\pm 55$& 91&0.181&\\
979&155.0804&$-7.8937$&$15907\pm 39$&$15919\pm129$&$\phantom{0}484\pm 86$& 14&0.214&\\
993&155.4832&$-4.8905$&$16300\pm 52$&$16213\pm 50$&$\phantom{0}513\pm 37$&104&0.212&\\
999&155.8494&$+12.8349$&$\phantom{0}9750\pm 10$&$\phantom{0}9621\pm 38$&$\phantom{0}286\pm 25$& 56&0.175&15K\\
1003&156.2570&$+47.8416$&$19153\pm 40$&$18726\pm 72$&$\phantom{0}501\pm 50$& 48&0.049&VV 675\\
1016&156.7830&$+11.0103$&$\phantom{0}9711\pm  5$&$\phantom{0}9693\pm 30$&$\phantom{0}204\pm 53$& 45&0.137&I0613 15K\\
1020&156.9567&$+10.4416$&$19611\pm 10$&$19598\pm 68$&$\phantom{0}314\pm 41$& 21&0.148&\\
1032&157.5425&$+4.0068$&$19823\pm 40$&$19990\pm114$&$\phantom{0}706\pm 47$& 38&0.141&\\
1035&158.0584&$+40.2711$&$23951\pm150$&$23524\pm115$&$\phantom{0}814\pm 79$& 50&0.056&\\
1060&159.1773&$-27.5286$&$\phantom{0}3858\pm  5$&$\phantom{0}3714\pm 37$&$\phantom{0}712\pm 25$&371&0.342&N3311 15K\\
1066&159.9119&$+5.1751$&$21216\pm  7$&$20718\pm 79$&$\phantom{0}817\pm 55$&105&0.110&\\
1069&159.9313&$-8.6870$&$19612\pm 57$&$19589\pm 85$&$\phantom{0}706\pm 66$& 69&0.175&\\
1090&161.4225&$-18.3571$&$22994\pm  0$&$22994\pm  0$&$\phantom{0000}\ldots$&  1&0.174&\\
1100&162.1905&$+22.2176$&$13981\pm 35$&$13947\pm 47$&$\phantom{0}451\pm  0$& 89&0.093&15K\\
1139&164.5459&$+1.6043$&$11515\pm 20$&$11839\pm 37$&$\phantom{0}436\pm 25$&136&0.135&U06057 15K\\
1142&165.1891&$+10.5532$&$10138\pm 39$&$10595\pm 79$&$\phantom{0}757\pm 44$& 91&0.125&I0664 15K\\
1145&165.3681&$+16.7680$&$20704\pm100$&$20565\pm 49$&$\phantom{0}322\pm134$& 43&0.082&\\
1149&165.7401&$+7.6031$&$21247\pm 35$&$21522\pm 50$&$\phantom{0}314\pm 37$& 39&0.173&\\
1155&166.1649&$+35.2295$&$22139\pm 95$&$22063\pm 52$&$\phantom{0}277\pm 41$& 28&0.101&\\
1169&166.9560&$+43.9166$&$17531\pm  6$&$17664\pm 78$&$\phantom{0}738\pm 49$& 89&0.050&\\
1171&166.8750&$+2.9101$&$22666\pm 38$&$22459\pm 91$&$\phantom{0}388\pm 56$& 18&0.225&\\
1177&167.4355&$+21.7588$&$\phantom{0}9561\pm 26$&$\phantom{0}9597\pm 49$&$\phantom{0}331\pm 59$& 45&0.077&N3551 15K\\
1185&167.6597&$+28.7675$&$10521\pm 30$&$\phantom{0}9791\pm 56$&$\phantom{0}758\pm 54$&183&0.124&N3550 15K\\
1186&168.5090&$+75.4309$&$23540\pm 30$&$23540\pm 30$&$\phantom{0000}\ldots$&  1&0.263&\\
1187&167.7902&$+39.5976$&$23714\pm  0$&$22397\pm118$&$\phantom{0}952\pm 55$& 65&0.094&\\
1190&167.9320&$+40.8205$&$23489\pm 36$&$22584\pm 64$&$\phantom{0}671\pm 43$&110&0.075&\\
1203&168.4510&$+40.2856$&$22655\pm 38$&$22565\pm 55$&$\phantom{0}552\pm 36$& 99&0.121&\\
1213&169.0953&$+29.2523$&$13535\pm 35$&$14051\pm 51$&$\phantom{0}572\pm 43$&125&0.080&15K\\
1216&169.5337&$-4.4303$&$15885\pm 24$&$15994\pm 78$&$\phantom{0}390\pm 51$& 25&0.217&\\
1228&170.3466&$+34.3568$&$10674\pm 29$&$10549\pm 28$&$\phantom{0}246\pm 23$& 76&0.102&I2738 15K\\
1238&170.7267&$+1.1142$&$21628\pm150$&$22149\pm 58$&$\phantom{0}564\pm 46$& 94&0.155&\\
1257&171.3796&$+35.5042$&$10175\pm 39$&$10430\pm138$&$1202\pm 58$& 75&0.098&15K\\
1267&172.1517&$+26.9054$&$\phantom{0}9795\pm 39$&$\phantom{0}9880\pm 34$&$\phantom{0}210\pm 52$& 38&0.081&15K\\
1279&172.9149&$+67.2414$&$16258\pm 18$&$16293\pm 38$&$\phantom{0}186\pm 30$& 23&0.050&\\
1291&173.0499&$+56.0477$&$17556\pm 67$&$17502\pm 78$&$\phantom{0}724\pm 53$& 85&0.080&\\
1308&173.2712&$-4.0138$&$15535\pm 27$&$15465\pm 67$&$\phantom{0}375\pm 31$& 31&0.199&15K\\
1314&173.7059&$+49.0773$&$\phantom{0}9999\pm 31$&$\phantom{0}9877\pm 58$&$\phantom{0}648\pm 25$&123&0.071&I0712 15K\\
1317&173.8044&$-13.5519$&$21632\pm 40$&$21706\pm185$&$\phantom{0}717\pm111$& 15&0.160&\\
1318&174.3931&$+54.8529$&$17335\pm 37$&$16992\pm 59$&$\phantom{0}482\pm 36$& 66&0.057&\\
1334&174.7656&$-4.3177$&$16882\pm 49$&$16706\pm102$&$\phantom{0}687\pm 70$& 45&0.218&\\
1344&175.2210&$-10.7238$&$23213\pm  6$&$23300\pm 68$&$\phantom{0}137\pm142$&  4&0.125&\\
1365&176.1274&$+30.8831$&$22904\pm 41$&$22709\pm 78$&$\phantom{0}369\pm 61$& 22&0.104&\\
1367&176.0090&$+19.9496$&$\phantom{0}6276\pm 21$&$\phantom{0}6562\pm 59$&$\phantom{0}872\pm 42$&217&0.100&N3842 15K\\
1371&176.3290&$+15.4867$&$20348\pm 45$&$20475\pm 68$&$\phantom{0}577\pm 50$& 71&0.188&\\
1375&176.5157&$-8.2711$&$22338\pm 50$&$23951\pm285$&$\phantom{0}570\pm530$&  4&0.209&I0734\\
1377&176.8394&$+55.7297$&$15457\pm 36$&$15465\pm 66$&$\phantom{0}745\pm 47$&126&0.047&\\
1383&177.1909&$+54.5190$&$17988\pm 51$&$17898\pm 85$&$\phantom{0}816\pm 39$& 92&0.057&\\
1400&177.8067&$+55.1161$&$23684\pm 60$&$23819\pm 78$&$\phantom{0}332\pm 53$& 18&0.058&\\
1404&178.0518&$-2.8050$&$23182\pm 46$&$23251\pm 74$&$\phantom{0}365\pm 52$& 24&0.080&\\
1424&179.3710&$+5.0889$&$23150\pm 13$&$22708\pm 77$&$\phantom{0}697\pm 55$& 80&0.089&\\
1436&179.8603&$+56.4036$&$18889\pm 36$&$19464\pm 71$&$\phantom{0}703\pm 36$& 97&0.077&\\
1452&180.8684&$+51.7153$&$18229\pm 37$&$18608\pm 86$&$\phantom{0}560\pm 63$& 42&0.098&\\
1461&181.1035&$+42.5615$&$16180\pm 27$&$15984\pm 66$&$\phantom{0}402\pm 35$& 37&0.045&\\
1474&182.0659&$+15.0380$&$24327\pm 38$&$24135\pm 94$&$\phantom{0}739\pm 42$& 61&0.138&\\
1507&183.7030&$+59.9060$&$18438\pm 30$&$18024\pm 50$&$\phantom{0}405\pm 48$& 65&0.082&N4199\\
1520&184.8960&$-13.4368$&$21260\pm 30$&$20853\pm 92$&$\phantom{0}320\pm180$& 12&0.238&\\
1534&186.1789&$+61.4705$&$21008\pm  7$&$20983\pm 64$&$\phantom{0}371\pm 55$& 33&0.081&\\
1569&189.0342&$+16.6411$&$23597\pm  4$&$23814\pm105$&$\phantom{0}622\pm1314$& 35&0.123&I3557\\
1589&190.3230&$+18.5743$&$20955\pm  0$&$21643\pm 99$&$\phantom{0}899\pm546$& 82&0.090&\\
1610&191.9402&$+30.0769$&$18174\pm  0$&$18659\pm 62$&$\phantom{0}292\pm403$& 22&0.070&I0822\\
1630&192.9729&$+4.5796$&$19355\pm 47$&$19529\pm 71$&$\phantom{0}441\pm 53$& 38&0.159&\\
1631&193.3258&$-15.5328$&$14278\pm  3$&$13830\pm 43$&$\phantom{0}753\pm 24$&305&0.235&15K\\
1644&194.2990&$-17.4097$&$14267\pm 49$&$14120\pm 61$&$1016\pm 49$&273&0.309&15K\\
1648&194.7155&$-26.6492$&$23462\pm 53$&$23182\pm294$&$\phantom{0}721\pm382$&  6&0.339&\\
1656&195.0335&$+27.9767$&$\phantom{0}6498\pm 10$&$\phantom{0}6960\pm 38$&$1035\pm 25$&713&0.035&N4889 15K\\
1691&197.7863&$+39.2267$&$21686\pm 16$&$21723\pm 79$&$\phantom{0}784\pm 45$& 97&0.074&\\
1709&199.6266&$-21.4416$&$15429\pm 45$&$15700\pm114$&$\phantom{0}414\pm173$& 13&0.585&\\
1736&201.8668&$-27.3243$&$13608\pm 65$&$13530\pm 95$&$1127\pm 54$&139&0.250&I4252 15K\\
1741&201.1101&$+71.4055$&$22650\pm 42$&$22650\pm 42$&$\phantom{0000}\ldots$&  2&0.064&\\
1749&202.3377&$+37.6227$&$16881\pm  7$&$16838\pm 94$&$\phantom{0}707\pm 66$& 56&0.047&I4269\\
1767&204.0354&$+59.2061$&$21194\pm150$&$21150\pm 78$&$\phantom{0}887\pm 31$&127&0.047&\\
1773&205.5404&$+2.2270$&$23232\pm  6$&$23257\pm 84$&$\phantom{0}839\pm 59$& 98&0.124&\\
1775&205.4551&$+26.3736$&$22616\pm 39$&$22581\pm 64$&$\phantom{0}568\pm 60$& 77&0.050&U08669\\
1780&206.1360&$+2.9538$&$23259\pm 42$&$23276\pm 74$&$\phantom{0}590\pm 44$& 62&0.114&\\
1795&207.2191&$+26.5927$&$19019\pm 92$&$18797\pm 64$&$\phantom{0}861\pm 56$&177&0.055&\\
1800&207.3484&$+28.1070$&$22554\pm 42$&$22590\pm 84$&$\phantom{0}767\pm190$& 82&0.066&U08738\\
1809&208.2769&$+5.1494$&$23618\pm 40$&$23822\pm 71$&$\phantom{0}745\pm 30$&110&0.112&\\
1825&209.5019&$+20.6318$&$18050\pm 10$&$18919\pm154$&$1024\pm  0$& 44&0.136&U08888\\
1827&209.5256&$+21.6722$&$19917\pm 39$&$19743\pm 49$&$\phantom{0}282\pm 76$& 32&0.136&\\
1828&209.5617&$+18.3459$&$18830\pm 20$&$18736\pm 94$&$\phantom{0}388\pm 84$& 17&0.124&\\
1831&209.8131&$+27.9760$&$22777\pm 41$&$22644\pm111$&$1176\pm118$&112&0.083&\\
1836&210.4243&$-11.6063$&$11231\pm 68$&$11275\pm 48$&$\phantom{0}354\pm 37$& 54&0.277&15K\\
1873&212.8771&$+28.1707$&$22983\pm 44$&$22594\pm169$&$\phantom{0}656\pm  0$& 15&0.085&\\
1890&214.4077&$+8.1792$&$17569\pm 16$&$17294\pm 61$&$\phantom{0}550\pm 59$& 80&0.147&N5539\\
1898&215.1374&$+25.3439$&$23695\pm 24$&$23589\pm 74$&$\phantom{0}419\pm111$& 32&0.090&\\
1899&215.4241&$+17.7520$&$16445\pm 39$&$15796\pm 89$&$\phantom{0}646\pm  0$& 52&0.112&\\
1904&215.5429&$+48.5701$&$21555\pm  0$&$21533\pm 66$&$\phantom{0}772\pm 31$&134&0.090&\\
1913&216.8215&$+16.8307$&$15452\pm 39$&$15944\pm 60$&$\phantom{0}636\pm130$&111&0.106&I4426\\
1964&221.6482&$-8.7685$&$21313\pm 44$&$21313\pm 44$&$\phantom{0000}\ldots$&  2&0.364&\\
1982&222.8104&$+30.6919$&$16494\pm 62$&$16775\pm241$&$1325\pm  0$& 30&0.088&\\
1983&223.1802&$+16.9036$&$13829\pm 39$&$13499\pm 48$&$\phantom{0}541\pm 27$&122&0.114&15K\\
1991&223.6314&$+18.6420$&$17752\pm 14$&$17538\pm 69$&$\phantom{0}604\pm 57$& 76&0.144&N5778\\
2022&226.0664&$+28.4963$&$16938\pm  0$&$17354\pm 68$&$\phantom{0}607\pm 74$& 79&0.120&\\
2028&227.3677&$+7.5563$&$23148\pm 35$&$23213\pm 89$&$\phantom{0}658\pm 57$& 54&0.149&\\
2029&227.7337&$+5.7444$&$23401\pm  9$&$23186\pm124$&$1222\pm 75$& 97&0.170&I1101\\
2040&228.1989&$+7.4339$&$13734\pm 47$&$13530\pm 52$&$\phantom{0}567\pm 39$&119&0.186&U09767 15K\\
2052&229.1856&$+7.0213$&$10314\pm 14$&$10406\pm 65$&$\phantom{0}681\pm 41$&109&0.160&U09799 15K\\
2061&230.3360&$+30.6706$&$23706\pm 34$&$23436\pm 66$&$\phantom{0}851\pm 28$&166&0.091&\\
2063&230.7728&$+8.6092$&$10269\pm 36$&$10474\pm 78$&$\phantom{0}930\pm 57$&141&0.147&15K\\
2065&230.6005&$+27.7141$&$20740\pm 15$&$21667\pm109$&$1286\pm140$&137&0.174&\\
2067&230.7852&$+30.8771$&$22061\pm 54$&$22346\pm 69$&$\phantom{0}621\pm 31$& 80&0.093&\\
2079&231.9383&$+28.9286$&$19616\pm 33$&$19828\pm 68$&$\phantom{0}676\pm 41$& 97&0.096&U09861\\
2089&233.2082&$+28.0392$&$22073\pm 21$&$22072\pm 80$&$\phantom{0}593\pm 57$& 55&0.123&\\
2092&233.3144&$+31.1446$&$20410\pm 45$&$19979\pm 53$&$\phantom{0}470\pm 49$& 77&0.110&\\
2107&234.9127&$+21.7821$&$12611\pm 60$&$12429\pm 66$&$\phantom{0}629\pm 46$& 90&0.247&U09958 15K\\
2147&240.5710&$+15.9743$&$10617\pm 42$&$10978\pm 54$&$1033\pm 33$&359&0.139&U10143 15K\\
2151&241.1490&$+17.7217$&$10552\pm 23$&$10937\pm 46$&$\phantom{0}842\pm 30$&335&0.205&N6041A 15K\\
2152&241.3720&$+16.4364$&$13249\pm 59$&$13243\pm 50$&$\phantom{0}456\pm 62$& 81&0.172&U10187 15K\\
2162&243.1489&$+29.4843$&$\phantom{0}9581\pm  5$&$\phantom{0}9679\pm 57$&$\phantom{0}435\pm 37$& 57&0.161&N6086 15K\\
2184&245.2711&$+50.2223$&$16017\pm  6$&$16361\pm124$&$\phantom{0}634\pm357$& 26&0.092&\\
2197&247.4377&$+40.8118$&$\phantom{0}8825\pm  8$&$\phantom{0}9093\pm 41$&$\phantom{0}615\pm 21$&216&0.031&N6173 15K\\
2198&246.9807&$+43.9480$&$17485\pm 32$&$17581\pm 69$&$\phantom{0}208\pm 60$&  9&0.031&\\
2199&247.1602&$+39.5508$&$\phantom{0}9317\pm 10$&$\phantom{0}9088\pm 38$&$\phantom{0}819\pm 32$&454&0.050&N6166 15K\\
2241&254.7856&$+32.5005$&$18467\pm 60$&$18573\pm 57$&$\phantom{0}275\pm 42$& 23&0.130&\\
2247&253.2003&$+81.6328$&$11135\pm 18$&$11583\pm 75$&$\phantom{0}353\pm 59$& 22&0.274&U10638 15K\\
2248&254.7646&$+77.0476$&$19481\pm 60$&$19128\pm306$&$1224\pm1758$& 16&0.168&\\
2250&257.7555&$+39.6903$&$19721\pm 40$&$19416\pm160$&$\phantom{0}699\pm  0$& 19&0.186&\\
2256&256.1144&$+78.6401$&$17808\pm 53$&$17461\pm 75$&$1301\pm 42$&299&0.227&U10726\\
2271&259.5696&$+78.0182$&$16962\pm 45$&$17133\pm162$&$\phantom{0}538\pm135$& 11&0.183&\\
2293&270.5712&$+57.5480$&$21151\pm 35$&$20782\pm337$&$\phantom{0}754\pm  0$&  5&0.225&\\
2308&278.5358&$+70.9552$&$23970\pm 39$&$23970\pm 39$&$\phantom{0000}\ldots$&  2&0.287&\\
2309&279.7795&$+77.8395$&$15393\pm 49$&$15393\pm 49$&$\phantom{0000}\ldots$&  3&0.318&\\
2325&307.5258&$-24.9837$&$24129\pm 51$&$24154\pm146$&$\phantom{0}293\pm  0$&  4&0.225&\\
2331&314.5507&$-7.7599$&$23681\pm 44$&$24092\pm141$&$\phantom{0}788\pm101$& 31&0.348&\\
2361&324.7629&$-14.3646$&$17987\pm 54$&$18260\pm 46$&$\phantom{0}313\pm 36$& 46&0.231&\\
2362&325.0611&$-14.2315$&$18379\pm 35$&$18238\pm 47$&$\phantom{0}321\pm 39$& 45&0.242&\\
2366&325.7031&$-6.8687$&$16130\pm 31$&$15908\pm 69$&$\phantom{0}540\pm 49$& 61&0.189&\\
2370&326.0999&$-19.4410$&$17728\pm 36$&$17783\pm281$&$\phantom{0}744\pm260$&  7&0.158&\\
2372&326.3148&$-19.9947$&$17623\pm 39$&$17857\pm231$&$\phantom{0}612\pm183$&  7&0.154&\\
2382&327.9820&$-15.7063$&$19704\pm 40$&$19170\pm 66$&$\phantom{0}900\pm 81$&184&0.248&\\
2383&327.8515&$-21.0779$&$17224\pm 54$&$17252\pm 33$&$\phantom{00}75\pm162$&  5&0.164&\\
2388&328.4138&$+8.2524$&$18202\pm 36$&$18202\pm 36$&$\phantom{0000}\ldots$&  1&0.209&\\
2399&329.2572&$-7.8397$&$18630\pm 35$&$17370\pm 51$&$\phantom{0}713\pm 27$&190&0.168&\\
2401&329.5939&$-20.1046$&$17379\pm 48$&$17164\pm 83$&$\phantom{0}470\pm 62$& 32&0.126&\\
2405&329.9260&$-17.8009$&$10961\pm 41$&$11045\pm 78$&$\phantom{0}234\pm 47$&  9&0.179&\\
2412&331.0102&$-21.4482$&$21963\pm 42$&$21620\pm370$&$1282\pm281$& 12&0.161&\\
2415&331.3591&$-5.7424$&$17007\pm 31$&$17291\pm 70$&$\phantom{0}722\pm202$&105&0.286&\\
2457&338.9204&$+1.4845$&$17602\pm 43$&$17608\pm 67$&$\phantom{0}642\pm 53$& 91&0.363&\\
2459&339.1904&$-15.7347$&$21822\pm 42$&$21898\pm234$&$\phantom{0}620\pm218$&  7&0.225&\\
2462&339.7976&$-17.3413$&$22281\pm 53$&$22235\pm 96$&$\phantom{0}702\pm 67$& 53&0.153&\\
2469&340.1448&$+12.3115$&$18918\pm 40$&$18918\pm 40$&$\phantom{0000}\ldots$&  2&0.213&\\
2480&341.4961&$-17.6258$&$20450\pm 41$&$21640\pm237$&$\phantom{0}823\pm187$& 12&0.123&\\
2492&342.6269&$-19.2430$&$20728\pm 39$&$20968\pm233$&$\phantom{0}739\pm336$& 10&0.123&\\
2495&342.5824&$+10.9033$&$23895\pm 45$&$23744\pm212$&$\phantom{0}638\pm188$&  9&0.329&\\
2511&344.7129&$-7.5828$&$23078\pm 51$&$23359\pm238$&$\phantom{0}534\pm816$&  5&0.192&\\
2524&345.7331&$+17.7498$&$24304\pm 33$&$23902\pm173$&$\phantom{0}627\pm175$& 13&0.400&\\
2525&346.0086&$-10.7519$&$23554\pm 47$&$23568\pm 81$&$\phantom{0}425\pm 48$& 27&0.167&\\
2558&348.1816&$+10.3619$&$19450\pm 38$&$19450\pm 38$&$\phantom{0000}\ldots$&  2&0.188&\\
2559&348.2615&$-13.6233$&$23770\pm 44$&$23749\pm 57$&$\phantom{0}163\pm 75$&  8&0.140&\\
2572&349.3064&$+18.7078$&$12175\pm 61$&$11638\pm 62$&$\phantom{0}593\pm 36$& 90&0.222&N7578B 15K\\
2589&350.9898&$+16.7766$&$12442\pm 57$&$12394\pm 84$&$\phantom{0}872\pm 60$&107&0.129&N7647 15K\\
2593&351.0840&$+14.6473$&$12507\pm 28$&$12532\pm 43$&$\phantom{0}644\pm 23$&217&0.188&N7649 15K\\
2618&353.5233&$+22.9830$&$21036\pm 36$&$21036\pm 36$&$\phantom{0000}\ldots$&  2&0.343&\\
2622&353.7563&$+27.3719$&$18417\pm 38$&$18296\pm114$&$\phantom{0}860\pm121$& 56&0.246&\\
2625&354.4560&$+20.8091$&$17200\pm 46$&$18063\pm235$&$1506\pm171$& 41&0.295&\\
2626&354.1276&$+21.1466$&$16559\pm 38$&$16505\pm 73$&$\phantom{0}648\pm 53$& 78&0.270&I5338\\
2630&354.5735&$+15.6689$&$19788\pm 39$&$20087\pm 68$&$\phantom{0}420\pm1336$& 38&0.265&\\
2634&354.6227&$+27.0305$&$\phantom{0}9105\pm 44$&$\phantom{0}9343\pm 66$&$\phantom{0}919\pm 45$&193&0.303&N7720 15K\\
2637&354.7225&$+21.4644$&$21283\pm 37$&$21104\pm 90$&$\phantom{0}361\pm 59$& 16&0.187&\\
2644&355.2803&$+0.0949$&$20599\pm 33$&$20684\pm205$&$\phantom{0}943\pm 50$& 21&0.127&\\
2656&356.1805&$-4.0123$&$23034\pm 41$&$22926\pm262$&$\phantom{0}695\pm280$&  7&0.165&\\
2657&356.1270&$+9.2643$&$12296\pm 59$&$12019\pm105$&$\phantom{0}807\pm 52$& 59&0.546&15K\\
2660&356.3166&$-25.8358$&$16398\pm 59$&$15953\pm107$&$\phantom{0}870\pm 71$& 65&0.088&E537-G005\\
2665&357.7109&$+6.1492$&$16840\pm 57$&$16840\pm 57$&$\phantom{0000}\ldots$&  3&0.345&\\
2666&357.7444&$+27.1466$&$\phantom{0}8165\pm 43$&$\phantom{0}8240\pm 66$&$\phantom{0}377\pm 47$& 32&0.168&N7768 15K\\
2670&358.5570&$-10.4193$&$23290\pm 51$&$22870\pm 66$&$\phantom{0}963\pm 34$&208&0.187&\\
2675&358.9278&$+11.3429$&$22168\pm 44$&$21559\pm117$&$\phantom{0}372\pm156$& 10&0.362&\\
2678&359.0014&$+11.7238$&$21475\pm 41$&$21552\pm108$&$\phantom{0}361\pm156$& 11&0.347&\\
2716&  0.7546&$-27.1355$&$20134\pm 78$&$19905\pm 91$&$\phantom{0}683\pm 58$& 56&0.072&\\
2717&  0.8032&$-35.9380$&$14853\pm 34$&$14814\pm 60$&$\phantom{0}568\pm 40$& 89&0.045&E349-G022 15K\\
2731&  2.4960&$-57.0216$&$\phantom{0}9434\pm 33$&$\phantom{0}9236\pm 86$&$\phantom{0}564\pm 76$& 43&0.064&N0025 15K\\
2734&  2.8406&$-28.8548$&$18456\pm 39$&$18461\pm 68$&$\phantom{0}843\pm 49$&151&0.072&E409-G025\\
2764&  5.1489&$-49.2132$&$21424\pm 55$&$21370\pm177$&$\phantom{0}924\pm119$& 27&0.073&E194-G006\\
2771&  6.1340&$-40.1253$&$20839\pm 40$&$20984\pm 56$&$\phantom{0}285\pm 46$& 26&0.039&\\
2793&  8.4373&$-82.6024$&$17498\pm 23$&$17498\pm 23$&$\phantom{0000}\ldots$&  2&0.691&\\
2799&  9.3651&$-39.1301$&$19015\pm 23$&$19042\pm 58$&$\phantom{0}475\pm 40$& 67&0.056&\\
2800&  9.4902&$-25.0741$&$18999\pm 24$&$18948\pm 48$&$\phantom{0}397\pm 29$& 66&0.066&\\
2806& 10.2020&$-56.2148$&$\phantom{0}8188\pm 37$&$\phantom{0}8291\pm 67$&$\phantom{0}435\pm 78$& 42&0.065&N0215 15K\\
2810& 10.3740&$-61.0817$&$17138\pm 26$&$17221\pm113$&$\phantom{0}321\pm  0$&  8&0.060&\\
2819& 11.5212&$-63.5555$&$22369\pm 49$&$22396\pm 64$&$\phantom{0}445\pm 46$& 48&0.100&\\
2824& 12.1252&$-21.3606$&$18382\pm 39$&$18131\pm 94$&$\phantom{0}311\pm104$& 11&0.070&\\
2836& 13.2174&$-47.6247$&$23684\pm  0$&$23684\pm  0$&$\phantom{0000}\ldots$&  2&0.067&\\
2841& 13.7691&$-48.9383$&$19342\pm 28$&$19360\pm 19$&$\phantom{00}38\pm850$&  4&0.045&\\
2854& 15.1947&$-50.5350$&$18209\pm 27$&$18541\pm 63$&$\phantom{0}397\pm 45$& 39&0.062&E195-G022\\
2859& 15.5518&$-67.5813$&$19491\pm 43$&$19825\pm  9$&$\phantom{00}21\pm  0$&  5&0.078&\\
2864& 16.0347&$-66.9799$&$20948\pm 47$&$20948\pm 47$&$\phantom{0000}\ldots$&  3&0.086&\\
2870& 16.9243&$-46.9087$&$\phantom{0}6728\pm 45$&$\phantom{0}6744\pm170$&$1165\pm 46$& 47&0.058&I1625 15K\\
2877& 17.4784&$-45.9326$&$\phantom{0}7216\pm 19$&$\phantom{0}7335\pm 98$&$\phantom{0}991\pm 63$&102&0.051&I1633 15K\\
2881& 17.8089&$-17.0707$&$13208\pm 57$&$13674\pm377$&$1510\pm202$& 16&0.086&15K\\
2896& 19.5775&$-37.1047$&$\phantom{0}9473\pm 28$&$\phantom{0}9923\pm351$&$\phantom{0}995\pm537$&  8&0.077&E352-G038 15K\\
2923& 23.0894&$-31.0925$&$21376\pm 37$&$21395\pm 70$&$\phantom{0}377\pm 50$& 29&0.089&\\
2954& 28.9372&$-71.4585$&$16943\pm 87$&$16975\pm 29$&$\phantom{00}71\pm 43$&  6&0.141&\\
2992& 33.7125&$-26.6601$&$17389\pm 21$&$17259\pm 79$&$\phantom{0}463\pm 46$& 34&0.060&\\
3004& 34.7164&$-47.9995$&$19866\pm 20$&$19686\pm188$&$\phantom{0}625\pm192$& 11&0.107&\\
3009& 35.5305&$-48.5645$&$19754\pm 26$&$19731\pm189$&$\phantom{0}846\pm170$& 20&0.071&\\
3027& 37.4830&$-33.1779$&$23761\pm 38$&$23020\pm 91$&$\phantom{0}909\pm 40$& 99&0.097&\\
3045& 40.9220&$-51.4615$&$22623\pm 41$&$22569\pm274$&$\phantom{0}727\pm419$&  7&0.116&\\
3074& 44.5472&$-52.7287$&$21790\pm 44$&$21578\pm113$&$\phantom{0}299\pm107$&  7&0.084&\\
3078& 45.1065&$-51.8475$&$21771\pm 28$&$21836\pm 78$&$\phantom{0}500\pm 55$& 41&0.085&\\
3089& 47.0707&$-36.7088$&$19524\pm 33$&$19915\pm122$&$\phantom{0}691\pm105$& 32&0.089&\\
3094& 47.8544&$-26.9315$&$20577\pm 31$&$20269\pm 71$&$\phantom{0}762\pm 47$&115&0.071&E481-G006\\
3095& 48.1109&$-27.1403$&$19468\pm 41$&$19803\pm 90$&$\phantom{0}607\pm 50$& 45&0.093&E481-G012\\
3098& 48.4314&$-38.3037$&$23895\pm 33$&$24482\pm160$&$\phantom{0}679\pm 38$& 18&0.078&E300-G019\\
3100& 48.4702&$-47.7930$&$18642\pm230$&$18910\pm 87$&$\phantom{0}338\pm 55$& 15&0.076&\\
3104& 48.5910&$-45.4206$&$21791\pm 35$&$21778\pm 84$&$\phantom{0}618\pm 57$& 53&0.100&\\
3106& 48.6246&$-58.0968$&$19523\pm 38$&$19461\pm112$&$\phantom{0}355\pm104$& 10&0.116&E116-G013\\
3107& 49.0260&$-42.7534$&$19833\pm 26$&$19534\pm124$&$\phantom{0}483\pm 97$& 15&0.070&\\
3109& 49.1643&$-43.8547$&$18608\pm 32$&$19372\pm261$&$1045\pm195$& 16&0.061&\\
3110& 49.0517&$-50.9534$&$22249\pm 33$&$22890\pm270$&$\phantom{0}975\pm148$& 13&0.111&\\
3111& 49.4382&$-45.7557$&$23044\pm 47$&$23201\pm131$&$\phantom{0}839\pm 93$& 41&0.123&\\
3112& 49.4905&$-44.2382$&$22777\pm 56$&$22540\pm104$&$\phantom{0}919\pm 71$& 78&0.052&E248-G006\\
3120& 50.4853&$-51.3268$&$21413\pm 44$&$20543\pm444$&$1332\pm469$&  9&0.095&\\
3122& 50.5760&$-41.3282$&$20130\pm 45$&$19137\pm 83$&$\phantom{0}869\pm 59$&108&0.075&\\
3123& 50.7284&$-52.0303$&$18278\pm 48$&$18409\pm110$&$\phantom{0}480\pm173$& 19&0.072&\\
3125& 51.9783&$-53.3717$&$17444\pm 37$&$18189\pm 61$&$\phantom{0}614\pm 17$&101&0.068&\\
3128& 52.6601&$-52.6201$&$17693\pm 39$&$18030\pm 48$&$\phantom{0}892\pm 42$&341&0.070&\\
3133& 53.0252&$-45.9300$&$21377\pm 67$&$21014\pm194$&$\phantom{0}726\pm166$& 14&0.042&\\
3135& 53.5281&$-38.9930$&$18316\pm 47$&$18770\pm 96$&$\phantom{0}775\pm 49$& 65&0.081&\\
3142& 54.1561&$-39.7948$&$20068\pm 30$&$19986\pm205$&$\phantom{0}918\pm138$& 20&0.066&\\
3144& 54.2703&$-55.0224$&$13205\pm 28$&$13525\pm109$&$\phantom{0}598\pm 86$& 30&0.068&15K\\
3151& 55.1127&$-28.6772$&$20274\pm 52$&$20339\pm119$&$\phantom{0}935\pm 72$& 61&0.053&\\
3158& 55.8747&$-53.6924$&$18766\pm 40$&$17771\pm 69$&$1095\pm 37$&252&0.066&\\
3164& 56.4457&$-57.0358$&$17823\pm 47$&$17647\pm153$&$\phantom{0}703\pm106$& 21&0.118&\\
3188& 59.3486&$-27.1213$&$19316\pm 22$&$19193\pm181$&$\phantom{0}993\pm 77$& 30&0.053&\\
3193& 59.5564&$-52.3290$&$10103\pm 31$&$10188\pm 74$&$\phantom{0}451\pm 51$& 37&0.058&N1500 15K\\
3195& 59.7288&$-35.3026$&$22525\pm 32$&$22525\pm 32$&$\phantom{0000}\ldots$&  3&0.022&\\
3202& 59.8714&$-53.6396$&$21090\pm 17$&$20830\pm110$&$\phantom{0}613\pm 55$& 31&0.085&\\
3223& 62.1360&$-30.8223$&$17923\pm 29$&$18002\pm 87$&$\phantom{0}790\pm 51$& 81&0.068&\\
3225& 62.4046&$-59.5919$&$16994\pm 33$&$16740\pm165$&$1226\pm110$& 55&0.083&\\
3231& 62.8154&$-64.5356$&$23152\pm 39$&$23152\pm 39$&$\phantom{0000}\ldots$&  1&0.198&\\
3266& 67.8066&$-61.4536$&$18025\pm181$&$17768\pm 63$&$1251\pm 41$&387&0.088&E118-G030\\
3301& 75.2054&$-38.6745$&$16297\pm 23$&$16231\pm144$&$\phantom{0}706\pm 77$& 24&0.093&N1759\\
3323& 77.8447&$-28.9924$&$19221\pm 47$&$19070\pm 59$&$\phantom{0}145\pm 40$&  6&0.059&E422-G043\\
3332& 79.1462&$-42.2029$&$23954\pm 45$&$23954\pm 45$&$\phantom{0000}\ldots$&  1&0.109&\\
3336& 80.3782&$-40.8173$&$23900\pm 34$&$23734\pm 57$&$\phantom{0}114\pm116$&  4&0.109&\\
3341& 81.3970&$-31.6020$&$11024\pm 30$&$11279\pm 63$&$\phantom{0}574\pm 50$& 83&0.083&\\
3354& 83.6795&$-28.6906$&$17623\pm 60$&$17504\pm 60$&$\phantom{0}435\pm 49$& 52&0.113&\\
3367& 87.4238&$-24.5455$&$13432\pm 84$&$13480\pm 49$&$\phantom{0}273\pm121$& 31&0.129&15K\\
3374& 89.1790&$-21.2534$&$14237\pm 62$&$14552\pm114$&$\phantom{0}343\pm  0$&  9&0.264&15K\\
3376& 90.1709&$-40.0463$&$13829\pm 30$&$13831\pm 68$&$\phantom{0}855\pm 54$&154&0.223&E307-G013 15K\\
3380& 91.7425&$-49.4934$&$15692\pm 34$&$15831\pm165$&$\phantom{0}573\pm  0$& 12&0.224&\\
3381& 92.4740&$-33.5928$&$11493\pm  3$&$11358\pm 50$&$\phantom{0}333\pm 34$& 43&0.160&15K\\
3389& 95.5888&$-64.9346$&$\phantom{0}8263\pm 23$&$\phantom{0}8052\pm 77$&$\phantom{0}616\pm 64$& 63&0.333&N2235 15K\\
3390& 96.1659&$-37.3359$&$\phantom{0}9283\pm  5$&$\phantom{0}9818\pm179$&$1062\pm155$& 35&0.358&\\
3391& 96.5850&$-53.6934$&$16522\pm 43$&$16178\pm110$&$1209\pm 55$&119&0.408&E161-G007\\
3392& 96.7778&$-35.4879$&$16379\pm 33$&$16513\pm 97$&$\phantom{0}437\pm 71$& 20&0.288&\\
3395& 96.9018&$-54.4505$&$14613\pm 29$&$15132\pm 70$&$\phantom{0}950\pm 57$&181&0.486&E161-G008 15K\\
3407&106.2470&$-49.0835$&$11780\pm 48$&$12819\pm111$&$\phantom{0}684\pm125$& 38&0.361&E207-G019\\
3408&107.1236&$-49.2137$&$12483\pm 44$&$12623\pm111$&$\phantom{0}638\pm 87$& 33&0.397&\\
3420&143.0290&$-24.8179$&$18973\pm 21$&$18891\pm121$&$\phantom{0}438\pm109$& 13&0.286&\\
3429&149.8525&$-24.9711$&$14044\pm 42$&$14768\pm122$&$\phantom{0}503\pm 78$& 17&0.261&E499-G030\\
3432&150.3548&$-33.0243$&$20598\pm 30$&$20588\pm 55$&$\phantom{0}123\pm 90$&  5&0.513&\\
3490&176.3340&$-34.4338$&$20417\pm 36$&$20589\pm101$&$\phantom{0}996\pm158$& 97&0.374&\\
3492&179.0938&$-33.5132$&$17125\pm  0$&$17174\pm196$&$\phantom{0}481\pm212$&  6&0.407&\\
3494&179.2911&$-32.1520$&$20690\pm 39$&$20566\pm104$&$\phantom{0}208\pm112$&  4&0.316&\\
3497&180.0257&$-31.3881$&$20489\pm 49$&$20413\pm 71$&$\phantom{0}761\pm 81$&112&0.309&\\
3500&180.7318&$-30.1275$&$13249\pm 20$&$13249\pm 20$&$\phantom{0000}\ldots$&  3&0.313&\\
3505&182.1788&$-34.4436$&$17322\pm 27$&$17471\pm 91$&$\phantom{0}389\pm 84$& 18&0.330&\\
3526&192.2039&$-41.3117$&$\phantom{0}2904\pm 40$&$\phantom{0}3218\pm 58$&$\phantom{0}794\pm 43$&182&0.492&N4696 15K\\
3528&193.5930&$-29.0128$&$16377\pm 51$&$16330\pm 75$&$\phantom{0}961\pm 35$&160&0.334&E443-G004 15K\\
3530&193.9004&$-30.3470$&$16274\pm 81$&$16338\pm103$&$\phantom{0}716\pm 82$& 48&0.373&E443-G011 15K\\
3531&194.2873&$-32.9168$&$23105\pm  0$&$22910\pm136$&$\phantom{0}409\pm120$&  9&0.359&\\
3532&194.3423&$-30.3632$&$16256\pm 34$&$16641\pm 82$&$\phantom{0}734\pm 60$& 79&0.366&15K\\
3537&195.2530&$-32.4414$&$\phantom{0}5072\pm  6$&$\phantom{0}4917\pm 54$&$\phantom{0}333\pm 30$& 38&0.403&E443-G024 15K\\
3542&197.1730&$-34.5754$&$10372\pm 34$&$10372\pm 34$&$\phantom{0000}\ldots$&  2&0.249&15K\\
3548&198.5019&$-44.1782$&$15618\pm 42$&$15759\pm151$&$\phantom{0}566\pm124$& 14&0.670&\\
3549&198.5258&$-29.4249$&$22408\pm 33$&$22586\pm101$&$\phantom{0}227\pm 64$&  5&0.244&\\
3552&199.7300&$-31.8179$&$15573\pm 25$&$15354\pm180$&$\phantom{0}903\pm100$& 25&0.251&\\
3553&199.8128&$-37.1796$&$14551\pm 29$&$15172\pm 89$&$\phantom{0}448\pm 90$& 25&0.252&15K\\
3554&199.8814&$-33.4888$&$14220\pm 67$&$14648\pm 96$&$\phantom{0}562\pm 75$& 34&0.276&E382-G043 15K\\
3556&201.0282&$-31.6708$&$14424\pm 38$&$14339\pm 48$&$\phantom{0}657\pm 46$&186&0.259&E444-G025 15K\\
3557&201.2298&$-28.8877$&$23405\pm 61$&$23341\pm 78$&$\phantom{0}222\pm230$&  8&0.256&\\
3558&201.9855&$-31.4963$&$13986\pm 98$&$14294\pm 64$&$1002\pm 51$&240&0.218&E444-G046 15K\\
3559&202.4626&$-29.5147$&$14116\pm  8$&$14134\pm 87$&$\phantom{0}688\pm 49$& 62&0.241&E444-G055 15K\\
3560&202.9722&$-33.2346$&$\phantom{0}3705\pm  9$&$\phantom{0}3634\pm 75$&$\phantom{0}261\pm131$& 12&0.240&N5193 15K\\
3562&203.3947&$-31.6723$&$14677\pm 38$&$14605\pm 94$&$\phantom{0}966\pm 60$&105&0.251&E444-G072 15K\\
3563&203.4536&$-42.5430$&$21202\pm 31$&$20264\pm188$&$\phantom{0}777\pm144$& 17&0.462&\\
3564&203.7307&$-35.0994$&$14468\pm 44$&$14958\pm155$&$\phantom{0}490\pm127$& 10&0.266&15K\\
3565&204.1627&$-33.9658$&$\phantom{0}3754\pm 50$&$\phantom{0}3848\pm 48$&$\phantom{0}414\pm 29$& 73&0.267&I4296 15K\\
3570&206.6000&$-37.9710$&$11298\pm 36$&$11146\pm 71$&$\phantom{0}530\pm 39$& 55&0.351&E325-G016 15K\\
3571&206.8684&$-32.8644$&$11563\pm 44$&$11718\pm107$&$1128\pm 59$&111&0.233&E383-G076 15K\\
3572&207.0594&$-33.3827$&$12201\pm 28$&$11830\pm132$&$1008\pm111$& 58&0.235&15K\\
3574&207.2720&$-30.2958$&$\phantom{0}4538\pm 40$&$\phantom{0}4673\pm 53$&$\phantom{0}566\pm 29$&114&0.261&I4329 15K\\
3575&208.1598&$-32.8881$&$11132\pm 19$&$11216\pm131$&$\phantom{0}571\pm 99$& 19&0.247&15K\\
3577&208.5615&$-27.8481$&$14776\pm 49$&$14668\pm 94$&$\phantom{0}561\pm 59$& 35&0.297&\\
3581&211.8730&$-27.0186$&$\phantom{0}6531\pm 29$&$\phantom{0}6506\pm 61$&$\phantom{0}526\pm 47$& 73&0.263&I4374 15K\\
3599&216.9523&$-23.5421$&$\phantom{0}7697\pm 44$&$\phantom{0}6978\pm292$&$\phantom{0}773\pm146$&  7&0.397&\\
3603&218.3521&$-31.8254$&$18052\pm  0$&$18128\pm166$&$\phantom{0}471\pm171$&  8&0.379&\\
3605&218.7682&$-28.4255$&$20633\pm 33$&$19335\pm254$&$\phantom{0}623\pm214$&  6&0.383&\\
3615&225.7287&$-80.5623$&$20356\pm 47$&$20356\pm191$&$\phantom{0}506\pm  0$&  7&1.333&\\
3651&298.0359&$-55.0628$&$17923\pm 28$&$17958\pm 86$&$\phantom{0}777\pm 61$& 81&0.229&\\
3656&300.2082&$-38.5766$&$\phantom{0}5972\pm  6$&$\phantom{0}5835\pm 55$&$\phantom{0}386\pm 48$& 48&0.313&I4931 15K\\
3667&303.1139&$-56.8271$&$16621\pm 51$&$16558\pm 76$&$1028\pm 59$&179&0.210&I4965\\
3676&306.1021&$-40.3665$&$12124\pm 15$&$12153\pm 57$&$\phantom{0}127\pm 90$&  5&0.184&E340-G025 15K\\
3677&306.5982&$-33.3510$&$13850\pm 47$&$12388\pm541$&$1210\pm607$&  5&0.303&15K\\
3684&308.8428&$-78.0939$&$23036\pm  2$&$23036\pm  2$&$\phantom{0000}\ldots$&  3&0.682&\\
3685&308.0675&$-56.4277$&$18632\pm 13$&$18632\pm 13$&$\phantom{0000}\ldots$&  2&0.252&\\
3687&308.2502&$-63.0292$&$22898\pm 47$&$22980\pm126$&$\phantom{0}358\pm 85$&  8&0.306&\\
3698&308.9842&$-25.2792$&$\phantom{0}5817\pm 20$&$\phantom{0}5860\pm 59$&$\phantom{0}244\pm 60$& 17&0.194&N6936 15K\\
3703&310.0072&$-61.3338$&$21551\pm 44$&$21929\pm100$&$\phantom{0}458\pm 76$& 21&0.231&\\
3716&312.9867&$-52.6300$&$14046\pm 34$&$13895\pm 72$&$\phantom{0}609\pm 49$& 70&0.158&E187-G026 15K\\
3731&315.4248&$-38.4983$&$13860\pm 45$&$13821\pm 78$&$\phantom{0}391\pm 47$& 25&0.193&\\
3733&315.4961&$-28.0596$&$10990\pm 24$&$11586\pm 75$&$\phantom{0}743\pm 52$& 96&0.495&N6999 15K\\
3736&316.2687&$-43.4192$&$14577\pm 33$&$14340\pm127$&$\phantom{0}311\pm233$&  6&0.127&E286-G041 15K\\
3741&317.7610&$-82.1486$&$23114\pm  6$&$23114\pm  6$&$\phantom{0000}\ldots$&  2&0.774&\\
3742&316.9678&$-47.1787$&$\phantom{0}4811\pm 38$&$\phantom{0}5012\pm 38$&$\phantom{0}269\pm 29$& 48&0.143&N7014 15K\\
3744&316.8175&$-25.4690$&$11005\pm 16$&$11465\pm 68$&$\phantom{0}653\pm 37$& 90&0.277&N7016 15K\\
3747&317.1622&$-43.4864$&$\phantom{0}9317\pm  2$&$\phantom{0}9244\pm 83$&$\phantom{0}299\pm 50$& 13&0.133&E286-G059 15K\\
3753&318.6332&$-26.7703$&$21840\pm 57$&$21840\pm 57$&$\phantom{0000}\ldots$&  2&0.328&\\
3764&321.5746&$-34.7851$&$23965\pm 39$&$22696\pm 97$&$\phantom{0}781\pm 56$& 64&0.344&\\
3771&322.4437&$-50.7058$&$22086\pm 39$&$22642\pm178$&$\phantom{0}536\pm920$&  9&0.110&\\
3781&323.6044&$-66.8459$&$17091\pm 60$&$17050\pm 54$&$\phantom{0}122\pm 86$&  5&0.137&\\
3782&323.7987&$-62.0790$&$16879\pm 36$&$16999\pm144$&$\phantom{0}557\pm190$& 15&0.169&\\
3785&323.5741&$-53.6369$&$22876\pm 60$&$23492\pm249$&$\phantom{0}897\pm312$& 13&0.077&\\
3796&324.8754&$-51.3957$&$22693\pm 58$&$22898\pm 98$&$\phantom{0}197\pm  0$&  4&0.119&\\
3799&325.7601&$-72.6601$&$13714\pm 54$&$13591\pm142$&$\phantom{0}493\pm122$& 12&0.209&\\
3806&326.5950&$-57.2874$&$22359\pm  3$&$23005\pm121$&$\phantom{0}991\pm 58$& 67&0.150&\\
3809&326.7465&$-43.8992$&$18642\pm 33$&$18719\pm 55$&$\phantom{0}677\pm 39$&150&0.078&\\
3816&327.8754&$-55.3375$&$11417\pm 46$&$11573\pm 61$&$\phantom{0}354\pm 61$& 33&0.095&\\
3822&328.7510&$-57.6579$&$23315\pm 51$&$22720\pm107$&$\phantom{0}942\pm 76$& 77&0.128&\\
3825&329.5412&$-60.2455$&$21276\pm 54$&$22431\pm114$&$\phantom{0}865\pm 70$& 57&0.157&\\
3826&330.1012&$-56.1786$&$22654\pm 48$&$22654\pm 48$&$\phantom{0000}\ldots$&  1&0.088&\\
3844&333.3238&$-34.6668$&$21897\pm 31$&$21903\pm 39$&$\phantom{0}154\pm 30$& 15&0.067&\\
3851&334.2507&$-52.5274$&$16148\pm 21$&$16116\pm 81$&$\phantom{0}345\pm 64$& 18&0.081&\\
3869&335.1294&$-55.1250$&$11869\pm 10$&$12294\pm113$&$\phantom{0}253\pm346$&  5&0.091&N7249 15K\\
3879&336.9555&$-69.0236$&$19860\pm 26$&$20060\pm 76$&$\phantom{0}474\pm 55$& 39&0.138&\\
3880&336.9770&$-30.5763$&$17254\pm 29$&$17279\pm 77$&$\phantom{0}854\pm 41$&122&0.065&\\
3895&339.6907&$-36.7444$&$18018\pm 43$&$17672\pm 94$&$\phantom{0}532\pm 54$& 32&0.069&\\
3897&339.7978&$-17.3416$&$22269\pm 53$&$22235\pm 96$&$\phantom{0}702\pm 67$& 53&0.153&\\
3898&340.0435&$-62.4152$&$22061\pm 28$&$22061\pm 28$&$\phantom{0000}\ldots$&  1&0.107&\\
3912&341.5412&$-36.0013$&$20168\pm 33$&$20664\pm124$&$\phantom{0}596\pm 71$& 23&0.055&\\
3925&342.7925&$-46.6728$&$23289\pm 86$&$23916\pm189$&$\phantom{0}500\pm194$&  7&0.045&\\
4008&352.6255&$-39.2813$&$16415\pm 22$&$16410\pm 56$&$\phantom{0}401\pm 49$& 51&0.077&\\
4038&356.8679&$-28.1096$&$\phantom{0}8201\pm 25$&$\phantom{0}8950\pm 68$&$\phantom{0}831\pm 35$&146&0.081&I5353 15K\\
4049&357.9027&$-28.3655$&$\phantom{0}8227\pm 34$&$\phantom{0}8817\pm 97$&$\phantom{0}768\pm 53$& 62&0.087&I5362 15K\\
4059&359.2515&$-34.7590$&$14740\pm 39$&$14740\pm 67$&$\phantom{0}830\pm 37$&151&0.075&E349-G010 15K\\
\enddata
\tablecomments{Columns: (1) Abell cluster number, (2) J2000 RA of the BCG,
(3) J2000 Dec of the BCG, (4) heliocentric velocity of the BCG,
(5) mean heliocentric cluster velocity, (6) cluster velocity dispersion (when
$N>3$),
(7) number of cluster galaxies used to derive the mean velocity and dispersion,
(8) \citet{sfd} $A_B$ extinction for the cluster, and (9) notes, which gives
the NCG, UGC, IC, and ESO catalogue designations of the BCGs where available,
and 15K denotes a BCG originally selected in the LP94 and
PL95 sample.}
\end{deluxetable*}
\clearpage

\begin{deluxetable*}{ccrl}
\tabletypesize{\scriptsize}
\tablecolumns{4}
\tablewidth{0pt}
\tablecaption{Abell Clusters Not Observed}
\tablehead{\colhead{ }&\colhead{$V_c$}&\colhead{}&\colhead{}\\
\colhead{Abell}&\colhead{${\rm km~s^{-1}}$}&\colhead{$N_g$}&\colhead{Notes}}
\startdata
A0087&$16566\pm\phantom{0}75$&166&No obs. \\
A0126&$16142\pm139$&\phantom{0}16&No obs. \\
A0160&$12854\pm\phantom{0}85$&113&No obs.	M2 misidentified in 15K sample as BCG. \\
A0396&$\phantom{0}5301\pm\phantom{0}71$&88&No obs. \\
A0419&$20644\pm127$&48&No obs.	Foreground group observed in 15K sample. \\
A0480&$\phantom{0}4363\pm200$&17&No obs. \\
A0484&$20495\pm246$&20&No obs. \\
A0524&$23330\pm156$&27&No obs.	 \\
A0833&$20314\pm161$&17&No obs.	 \\
A0842&$10056\pm\phantom{0}81$&24&Non-E BCG	 \\
A0865&$21707\pm\phantom{0}61$&25&Non-E BCG	 \\
A0930&$17250\pm101$&81&No obs. \\
A1218&$24017\pm\phantom{0}87$&23&Non-E BCG	 \\
A1270&$20681\pm\phantom{0}67$&66&Non-E BCG	 \\
A1275&$18819\pm\phantom{0}64$&32&No obs. \\
A1356&$21735\pm346$&14&No obs. \\
A1423&$23965\pm107$&31&No obs.	 \\
A1564&$23810\pm\phantom{0}81$&74&No obs.	 \\
A1638&$18642\pm131$&4&No obs. \\
A1668&$19192\pm\phantom{0}87$&49&No obs.	 \\
A1781&$18717\pm\phantom{0}67$&53&No obs. \\
A1783&$20545\pm\phantom{0}54$&58&No obs.	 \\
A1837&$20974\pm116$&36&No obs.	 \\
A1846&$\phantom{0}6329\pm\phantom{0}59$&13&No obs. \\
A2004&$19290\pm\phantom{0}24$&1&Non-E BCG	 \\
A2020&$14460\pm104$&16&Non-E BCG	 \\
A2033&$23825\pm180$&40&No obs. \\
A2056&$22704\pm147$&8&Non-E BCG	 \\
A2122&$19793\pm\phantom{0}74$&111&No obs.	 \\
A2124&$19830\pm\phantom{0}76$&110&No obs.	 \\
A2168&$18807\pm105$&12&No obs.	 \\
A2169&$17352\pm\phantom{0}52$&82&No obs.	 \\
A2592&$12082\pm125$&11&Non-E BCG	 \\
A2911&$24085\pm\phantom{0}84$&45&No obs.	Foreground group observed in 15K sample. \\
A2995&$11167\pm\phantom{0}51$&7&Non-E BCG. Was in 15K sample. \\
A3108&$18940\pm\phantom{0}89$&17&No obs. \\
A3356&$23035\pm\phantom{0}62$&5&No obs. \\
A3397&$22005\pm264$&6&No obs. \\
A3509&$17151\pm146$&7&No obs. \\
A3524&$22404\pm268$&22&No obs. \\
A3535&$20203\pm\phantom{0}82$&61&Non-E BCG \\
A3561&$20242\pm168$&18&No obs. \\
A3566&$15421\pm\phantom{0}69$&48&Non-E BCG. Was in 15K sample. \\
A3578&$11713\pm230$&40&No obs. \\
A3584&$12362\pm\phantom{0}91$&4&No obs. \\
A3623&$\phantom{0}7673\pm817$&3&Non-E BCG	 \\
A3626&$20016\pm\phantom{0}39$&1&Non-E BCG \\
A3631&$21723\pm\phantom{00}0$&1&Non-E BCG \\
A3756&$22919\pm152$&9&No obs. \\
A3831&$20720\pm608$&4&No obs.	 \\
A3963&$20980\pm\phantom{0}70$&9&No obs. \\
A4016&$24115\pm\phantom{0}36$&1&Non-E BCG \\
A4053&$21094\pm123$&70&No obs. \\
\enddata
\label{tab:no_obs}
\tablecomments{Columns: (1) Abell cluster number, (2) mean heliocentric cluster velocity,
(3) number of cluster galaxies used to derive the mean velocity, and (4) notes.}
\end{deluxetable*}
\clearpage

\begin{deluxetable*}{rrrll}
\tabletypesize{\scriptsize}
\tablecolumns{5}
\tablewidth{0pt}
\tablecaption{M2 Galaxy Sample}
\tablehead{\colhead{ }&\colhead{$\alpha$}
&\colhead{$\delta$}&\colhead{$V_2$}&\colhead{}\\
\colhead{Abell}&\colhead{(2000)}
&\colhead{(2000)}&\colhead{${\rm km~s^{-1}}$}&\colhead{Notes}}
\startdata
0027&   6.2335&$-20.7316$&$16241\pm 47$& E539-G013; BCG by total flux\\
0071&   9.4697&$+29.6076$&$21436\pm 31$&  \\
0074&   9.9201&$-22.1967$&$19194\pm  0$&  \\
0075&   9.8897&$+21.2361$&$18494\pm120$&  \\
0076&   9.8896&$ +6.8146$&$11916\pm 31$& I1566\\
0086&  10.6667&$-21.8004$&$17639\pm 49$&  \\
0102&  12.1249&$ +1.3531$&$18613\pm 34$& U00496 \\
0116&  14.0482&$ +0.6819$&$20086\pm 60$&  \\
0119&  14.1064&$ -1.2625$&$11399\pm 54$& U00583\\
0134&  15.9356&$ -2.4188$&$21203\pm 32$&  \\
0147&  17.0494&$ +2.1932$&$12587\pm 75$& U00701\\
0154&  17.7623&$+17.6625$&$20107\pm 33$& I1634\\
0161&  18.8215&$+37.3651$&$21934\pm 45$&  \\
0171&  19.3645&$+16.3065$&$20410\pm 41$&  \\
0174&  20.0019&$+35.8062$&$22459\pm 35$&  \\
0179&  20.6370&$+19.5252$&$16374\pm 43$&  BCG by total flux\\
0240&  25.5183&$ +7.6503$&$17557\pm 31$& VV 177a\\
0246&  26.1973&$ +5.8316$&$21302\pm 24$&  \\
0399&  44.5364&$+13.0732$&$20498\pm 32$&  \\
0400&  44.4230&$ +6.0267$&$ 6830\pm 10$& N1128\\
0428&  49.0694&$-19.0834$&$20420\pm 38$&  \\
0436&  51.7830&$ +9.1889$&$19453\pm 72$&  \\
0500&  69.5581&$-22.2383$&$20450\pm  0$&  \\
0533&  75.4000&$-22.6009$&$14642\pm 34$&  \\
0539&  79.1556&$ +6.4411$&$ 8318\pm 47$& U03274\\
0568& 106.9300&$+35.0603$&$22088\pm150$&  \\
0576& 110.3855&$+55.7572$&$12177\pm100$&  BCG by total flux\\
0582& 112.0198&$+41.9630$&$16916\pm 36$&  \\
0592& 115.6812&$ +9.3683$&$18833\pm 30$&  \\
0595& 117.3640&$+52.0421$&$20514\pm 37$&  \\
0602& 118.3612&$+29.3592$&$18067\pm 49$&  BCG by total flux\\
0819& 143.0760&$ +9.6983$&$22185\pm 60$&  \\
0838& 144.2907&$ -5.0413$&$15068\pm 42$&  \\
0841& 144.6379&$ -4.3265$&$21135\pm 40$&  \\
0970& 154.3435&$-10.6634$&$19483\pm 47$&  \\
0978& 155.1824&$ -6.5330$&$16400\pm 60$&  \\
0979& 155.0460&$ -7.8484$&$16158\pm 17$&  \\
1032& 157.6027&$ +3.9917$&$20354\pm 56$&  \\
1066& 159.7778&$ +5.2094$&$20310\pm 63$&  \\
1069& 159.9942&$ -8.7903$&$19801\pm 66$&  \\
1142& 165.2394&$+10.5058$&$11150\pm 43$& N3492\\
1145& 165.4456&$+16.7588$&$20664\pm 38$&  \\
1149& 165.8353&$ +7.5123$&$21410\pm 57$&  \\
1169& 166.9835&$+43.9187$&$17378\pm 22$&  \\
1171& 166.8335&$ +2.9718$&$22579\pm 40$&  BCG by total flux\\
1187& 167.8013&$+39.5969$&$22639\pm  0$&  \\
1190& 167.9160&$+40.8399$&$22100\pm  0$&  \\
1203& 168.4483&$+40.2979$&$22070\pm 63$&  \\
1228& 170.4279&$+34.3631$&$10578\pm 39$& I2744\\
1238& 170.7167&$ +1.1129$&$22095\pm 64$&  \\
1317& 173.7233&$-13.6104$&$21871\pm  0$&  \\
1318& 174.0151&$+55.0751$&$17155\pm 33$&  \\
1371& 176.3427&$+15.4951$&$20350\pm100$&  \\
1375& 176.5165&$ -8.2652$&$23751\pm 52$& I0734; BCG by total flux\\
1377& 177.0033&$+55.7609$&$15260\pm150$&  \\
1383& 177.0247&$+54.6459$&$17834\pm150$&  BCG by total flux\\
1436& 180.0593&$+56.2501$&$19474\pm 34$&  BCG by total flux\\
1452& 180.7798&$+51.6748$&$19007\pm 46$&  \\
1630& 192.7873&$ +4.5807$&$19943\pm 25$&  \\
1644& 194.4554&$-17.5457$&$14013\pm 50$&  \\
1648& 194.7360&$-26.6264$&$22664\pm 58$&  \\
1656& 194.8985&$+27.9592$&$ 7176\pm 15$& N4874\\
1709& 199.7237&$-21.5127$&$16250\pm 60$& E576-G028\\
1736& 201.7029&$-27.1436$&$13719\pm 49$& E509-G009\\
1767& 203.9866&$+59.2330$&$21660\pm100$&  \\
1773& 205.6229&$ +2.2009$&$21480\pm 45$&  \\
1775& 205.4604&$+26.3703$&$20789\pm 37$& U08669\\
1780& 206.1693&$ +2.8616$&$23351\pm 51$&  \\
1809& 208.2255&$ +5.1203$&$23439\pm 46$&  \\
1825& 209.5139&$+20.6185$&$18677\pm 60$& U08888\\
1827& 209.5400&$+21.6976$&$19817\pm 42$&  \\
1890& 214.3805&$ +8.2081$&$17079\pm 37$& N5535\\
1898& 215.1811&$+25.1441$&$24227\pm 31$&  \\
1982& 222.8340&$+30.6636$&$14986\pm 62$&  \\
1983& 223.2302&$+16.7025$&$13581\pm 52$&  \\
2022& 226.0306&$+28.5194$&$17183\pm 31$&  \\
2028& 227.3912&$ +7.5148$&$23485\pm 37$&  \\
2061& 230.3936&$+30.7202$&$23484\pm 42$&  \\
2065& 230.6218&$+27.7072$&$22454\pm  0$&  \\
2079& 231.9355&$+28.9182$&$19541\pm 35$& U09861\\
2147& 240.5530&$+15.9078$&$10489\pm 39$& U10143\\
2152& 241.3607&$+16.4424$&$13713\pm  0$& U10187\\
2197& 246.9216&$+40.9269$&$ 9408\pm 77$& N6160\\
2198& 246.9654&$+43.9598$&$17702\pm 18$&  \\
2241& 254.7547&$+32.4943$&$18710\pm250$&  \\
2247& 252.7461&$+81.5746$&$11409\pm 98$& U10638; BCG by total flux\\
2248& 254.4118&$+77.0629$&$19034\pm  0$&  \\
2250& 257.7347&$+39.6919$&$18666\pm 34$&  \\
2256& 256.0550&$+78.6281$&$16818\pm 39$&  \\
2293& 270.3396&$+57.6506$&$21198\pm 38$&  \\
2325& 307.5208&$-24.9819$&$23947\pm 50$&  \\
2331& 314.4778&$ -7.6871$&$25471\pm 42$&  \\
2361& 324.8019&$-14.3188$&$17924\pm 40$&  \\
2370& 326.1072&$-19.4740$&$17672\pm  0$&  \\
2372& 326.3107&$-20.0080$&$17359\pm 32$&  \\
2382& 327.9763&$-15.6246$&$18843\pm  0$&  \\
2399& 329.3729&$ -7.7960$&$17400\pm 30$&  \\
2412& 331.1290&$-21.4996$&$21200\pm130$&  \\
2459& 339.1995&$-15.7443$&$21376\pm  0$&  BCG by total flux\\
2462& 339.8252&$-17.3369$&$22184\pm 75$&  \\
2492& 342.6565&$-19.2266$&$21912\pm 34$&  \\
2511& 344.7271&$ -7.6024$&$23409\pm 45$&  BCG by total flux\\
2524& 345.8252&$ 17.6729$&$24399\pm 40$&  \\
2525& 346.0455&$-10.7735$&$24039\pm  0$&  \\
2572& 349.3000&$+18.7013$&$11974\pm 37$& N7578A \\
2618& 353.3166&$+22.9409$&$20790\pm 38$&  \\
2625& 354.2523&$+20.6493$&$17538\pm 12$&  \\
2637& 354.6761&$+21.5009$&$21471\pm 43$&  \\
2656& 356.1832&$ -4.0023$&$22935\pm 47$&  \\
2657& 356.2393&$ +9.1919$&$12361\pm 46$&  BCG by total flux\\
2678& 358.9390&$+11.6533$&$22509\pm 40$&  \\
2764&   5.1297&$-49.2441$&$19834\pm 57$&  \\
2771&   6.1129&$-40.1361$&$21042\pm  0$&  \\
2793&   8.3710&$-82.6114$&$17976\pm 65$&  \\
2799&   9.3500&$-39.1387$&$19044\pm 54$&  \\
2800&   9.5307&$-25.0674$&$19969\pm 54$&  \\
2806&  10.0538&$-56.1542$&$ 8227\pm 13$& N0212\\
2810&  10.3557&$-61.0804$&$17756\pm 21$&  \\
2819&  11.5020&$-63.5646$&$22383\pm 52$&  BCG by total flux\\
2824&  12.1504&$-21.3654$&$18125\pm 39$&  \\
2836&  13.4048&$-47.6053$&$22683\pm 51$&  \\
2854&  15.2002&$-50.5490$&$18777\pm 33$& E195-G022 \\
2859&  15.3283&$-67.5410$&$19940\pm 45$&  \\
2864&  16.0524&$-67.0099$&$21165\pm 75$&  \\
2881&  17.7269&$-17.1977$&$12665\pm 38$&  \\
2923&  23.1002&$-31.0835$&$20808\pm 38$&  \\
2954&  28.8930&$-71.4744$&$16926\pm 37$&  \\
3004&  34.7666&$-47.9751$&$19501\pm 45$&  \\
3027&  37.6363&$-33.0153$&$23391\pm  0$&  \\
3074&  44.5271&$-52.7475$&$21380\pm 64$&  \\
3078&  45.1189&$-51.8218$&$22151\pm 27$&  \\
3089&  47.1586&$-36.7471$&$18489\pm107$&  \\
3094&  47.8942&$-26.8969$&$20534\pm 60$&  \\
3098&  48.4282&$-38.2978$&$25398\pm 32$& E300-G019 \\
3104&  48.5439&$-45.4444$&$21412\pm 43$&  \\
3106&  48.3360&$-58.1268$&$18989\pm 45$&  \\
3107&  48.9867&$-42.6537$&$18599\pm 34$&  \\
3109&  49.1555&$-43.8844$&$19444\pm 60$&  \\
3110&  49.1302&$-50.9120$&$22050\pm100$&  \\
3120&  50.4407&$-51.3547$&$22215\pm 64$&  \\
3122&  50.5850&$-41.3628$&$19245\pm 36$&  \\
3123&  50.7330&$-52.0532$&$18056\pm  0$&  \\
3128&  52.7127&$-52.5090$&$17184\pm 60$&  \\
3133&  53.2687&$-45.9172$&$20544\pm 51$&  \\
3135&  53.5141&$-39.0103$&$18886\pm  0$&  \\
3151&  55.1055&$-28.6776$&$20403\pm 39$&  \\
3158&  55.7212&$-53.6314$&$17284\pm 54$& E156-G008; BCG by total flux\\
3164&  56.4810&$-57.1971$&$19067\pm150$&  \\
3223&  62.1389&$-30.8106$&$18685\pm 36$&  \\
3341&  81.4110&$-31.5530$&$10346\pm 54$&  \\
3354&  83.5789&$-28.6657$&$17737\pm 60$&  \\
3374&  89.2291&$-21.2517$&$14502\pm 36$&  \\
3389&  95.3600&$-64.9936$&$ 8023\pm  3$& N2230\\
3391&  96.5773&$-53.6927$&$16034\pm 43$& E161-G007 \\
3408& 107.0475&$-49.1649$&$12610\pm 40$&  \\
3420& 142.9985&$-24.9731$&$19711\pm  0$&  \\
3492& 179.0675&$-33.4347$&$16855\pm  0$&  \\
3497& 180.0851&$-31.4336$&$20233\pm  0$&  \\
3505& 182.1915&$-34.4273$&$17546\pm 25$&  \\
3531& 194.2284&$-32.9491$&$23090\pm 45$&  \\
3548& 198.2548&$-44.0293$&$16429\pm  0$&  \\
3570& 206.6972&$-37.9079$&$11237\pm 74$&  \\
3577& 208.5743&$-27.8534$&$14082\pm 39$&  \\
3603& 218.3657&$-31.7045$&$18519\pm 68$&  \\
3605& 218.7790&$-28.3420$&$19527\pm 15$&  \\
3651& 297.9859&$-55.0043$&$18386\pm 57$&  \\
3733& 315.4066&$-28.0323$&$11793\pm 13$& N6998\\
3764& 321.4397&$-34.7316$&$22166\pm 47$&  \\
3771& 322.3297&$-50.8846$&$23980\pm 61$&  \\
3785& 323.5283&$-53.5721$&$23491\pm119$&  \\
3799& 325.8549&$-72.6641$&$13368\pm 70$&  \\
3822& 328.5180&$-57.8678$&$22615\pm 59$&  \\
3825& 329.6099&$-60.4261$&$22528\pm 46$&  \\
3844& 333.3715&$-34.6691$&$21975\pm 89$&  \\
3880& 336.9610&$-30.5622$&$16793\pm 39$&  \\
3895& 339.6317&$-36.7873$&$17517\pm 38$&  \\
3912& 341.5176&$-36.0255$&$18889\pm  0$&  \\
3925& 342.7470&$-46.6853$&$23624\pm  0$&  \\
4038& 356.9373&$-28.1421$&$ 8605\pm 30$& I5358\\
\enddata
\label{tab:m2_sample}
\tablecomments{Columns: (1) Abell cluster number, (2) J2000 RA of M2,
(3) J2000 Dec of M2, (4) heliocentric velocity of M2,
(5) notes, which gives
the NCG, UGC, IC, and ESO catalogue designations of the BCGs where available.
M2 galaxies that exceed the luminosity of the nominal BCG at large radii
are indicated.}
\end{deluxetable*}
\clearpage

\begin{deluxetable*}{cccrc}
\tablewidth{0pt}
\tablecaption{Summary of Imaging Runs}
\tablehead{\colhead{~}&\colhead{~}&\colhead{~}&\colhead{FOV}&\colhead{Scale}\\
\colhead{Run ID}&
\colhead{Telescope}&
\colhead{Detector}&
\colhead{($'$)}&
\colhead{($''$/pixel)}
}
\startdata
KP89F&4m&TI-2&3.99&0.299 \\
CT89F&1.5m&TI-2&3.64&0.273 \\
CT90F&1.5m&TI-2&3.64&0.273 \\
KP91S&2.1m&TEK1024&5.19&0.304 \\
CT91S&1.5m&TEK1024&7.41&0.434 \\
KP93F&2.1m&TEK1024&5.19&0.304 \\
CT93F&1.5m&TEK1024&7.41&0.434 \\
CT94S&1.5m&TEK1024&7.41&0.434 \\
KP94S&2.1m&T1KA&5.19&0.304 \\
KP94F&2.1m&T1KA&5.19&0.304 \\
CT94F&1.5m&TEK1024&7.41&0.434 \\
CT95S&1.5m&TEK2K\#4&14.80&0.434 \\
KP95S&2.1m&T1KA&5.19&0.304 \\
\enddata
\label{tab:imruns}
\tablecomments{Run ID names encode the observatory (CT=CTIO, KP=KPNO),
the year of the observations (e.g., 94 = 1994),
and the observing semester (F=Fall, S=Spring). Note that the
first five runs provided data for the 15K sample presented in PL95.}
\end{deluxetable*}
\vskip 20pt

\begin{deluxetable*}{ccllcccc}
\tablewidth{0pt}
\tablecaption{Summary of Spectroscopic Runs}
\tablehead{
\colhead{~}&
\colhead{~}&
\colhead{~}&
\colhead{~}&
\colhead{Slit}&
\colhead{Spectral Range}&
\colhead{Dispersion}&
\colhead{Spatial Scale}\\
\colhead{Run ID}&
\colhead{Telescope}&
\colhead{Detector}&
\colhead{Disperser}&
\colhead{P.A.}&
\colhead{(\AA)}&
\colhead{(\AA/pixel)}&
\colhead{($''$/pixel)}
}
\startdata
  CT92F   & 1.5-m    & GEC-10    &  KPGL-3   &  90$^{\circ}$ &  4351 $-$ 5759 & 2.449   &     0.398 \\
  CT93S   &  1.5-m   & GEC-10    & KPGL-3    &  90$^{\circ}$ & 4351 $-$ 5759  & 2.447  &      0.398 \\
  KP92S   &  2.1-m   & TI-800       &  G32         &  0$^{\circ}$ &  4275 $-$ 6247 & 2.471  &  \nodata \\
  KP92F   &  2.1-m   & Ford 3KA  &   G32        &  0$^{\circ}$ & 3344 $-$ 7957  & 2.442  &       0.76 \\
  KP93S   &  2.1-m   & Ford 3KA  &   G32        &  0$^{\circ}$ & 3309 $-$ 7949  & 2.443  &       0.76 \\
  CT94S  &   4-m      & GEC-16     &  KPGL-2  &  90$^{\circ}$ & 4629 $-$ 6280  & 2.895  &       0.73 \\
  KP94S  &   2.1-m  & Ford 3KC    &  G32         &  90$^{\circ}$ & 3706 $-$ 7850  & 2.440  &       0.76  \\
  CT94F  &   4-m     & GEC-16       &  KPGL-2  &  90$^{\circ}$ & 4723 $-$ 6367  & 2.891  &       0.73 \\
  KP94F  &   2.1-m  & Ford 3KC    &  G32         &  90$^{\circ}$ & 3695 $-$ 6852  & 2.431  &       0.76 \\
  CT95S  &   4-m     & Loral 3K      & KPGL-3   &  90$^{\circ}$ & 3674 $-$ 7351  & 1.220  &       0.51 \\
  CT95F  &   4-m     & Loral 3K      & KPGL-3   &  90$^{\circ}$ & 3688 $-$ 7357  & 1.224  &       0.51 \\
  KP95F  &   2.1-m  & Ford 3KA    & G32          &  90$^{\circ}$ & 3536 $-$ 7676  & 2.439  &       0.76 \\
  KP96S  &   2.1-m  & Ford 3KB    & G32          &  90$^{\circ}$ & 3573 $-$ 7712  & 2.439  &       0.78 \\
  CT96F  &   4-m     & Loral 3K      & KPGL-3   &  90$^{\circ}$ & 3693 $-$ 7369  & 1.222  &       0.51 \\
\enddata
\label{tab:specruns}
\tablecomments{Run ID names encode the observatory (CT=CTIO, KP=KPNO), the year of the observations (e.g., 94 = 1994),
and the observing semester (F=Fall, S=Spring).}
\end{deluxetable*}
\clearpage

\begin{deluxetable*}{lccrcrcc}
\tabletypesize{\scriptsize}
\tablecolumns{8}
\tablewidth{5 in}
\tablecaption{\label{ztable} Redshift Catalog}
\tablehead{
\colhead{Galaxy}&
\colhead{R.A.}&
\colhead{Dec.}&
\colhead{v$_{helio}$}&
\colhead{v$_{err}$}&
\colhead{Tonry}&
\colhead{Emission}&
\colhead{Observing}\\
\colhead{ID}&
\colhead{(J2000)}&
\colhead{(J2000)}&
\colhead{km s$^{-1}$}&
\colhead{km s$^{-1}$}&
\colhead{R value}&
\colhead{Flag}&
\colhead{Run ID}
}
\startdata
A0014-A  &   00 15 10.98 &   $-$23 52 56.2 &   19280 &   26 &  10.12 &    & CT94F\\
A0027-A  &   00 24 56.04 &   $-$20 43 53.8 &   16241 &   47 &   8.47 &    & KP95F\\
A0044-A  &   00 29 31.67 &   $+$12 02 59.0 &   21614 &   29 &  11.64 &    & KP94F\\
A0051-A  &   00 31 42.11 &   $-$23 38 45.9 &   33064 &   43 &   8.87 &    & CT95F\\
A0051-B  &   00 31 41.52 &   $-$23 38 46.2 &   33250 &   53 &   8.04 &    & CT95F\\
A0071-A  &   00 37 58.74 &   $+$29 36 12.6 &   22044 &   33 &  12.46 &    & KP94F\\
A0071-B  &   00 37 52.72 &   $+$29 36 27.5 &   21436 &   31 &  12.67 &    & KP94F\\
A0074-A  &   00 38 21.67 &   $-$22 20 41.5 &   19013 &   46 &   8.72 &    & CT95F\\
A0075-B  &   00 39 28.60 &   $+$21 13 46.1 &   17610 &   42 &  10.34 &    & KP95F\\
A0076-1  &   00 39 26.32 &   $+$06 44 02.5 &   11297 &   36 &  11.07 &    & CT94F KP92F KP94F\\
A0077-A  &   00 40 28.35 &   $+$29 33 20.9 &   21424 &   35 &  11.69 &    & KP94F\\
A0077-X  &   \nodata     &   \nodata     &   21577 &   69 &   3.79 &    &  KP94F\\
A0085-A  &   00 41 50.45 &   $-$09 18 12.3 &   16581 &   56 &   7.90 &    & KP95F\\
A0086-A  &   00 42 42.30 &   $-$21 46 28.1 &   18481 &   41 &   9.88 &    & KP95F\\
A0086-B  &   00 42 40.00 &   $-$21 48 01.3 &   17639 &   49 &   8.16 &    & KP95F\\
A0087-A  &   00 43 10.10 &   $-$09 51 42.3 &   15118 &   41 &   9.75 &    & KP95F\\
A0093-A  &   00 44 00.32 &   $-$18 27 54.2 &   31116 &   37 &  10.92 &    & KP94F\\
A0102-A  &   00 48 31.23 &   $+$01 21 17.1 &   18946 &   37 &  11.39 &    & KP94F\\
A0114-A  &   00 54 07.50 &   $-$21 42 51.4 &   17290 &   45 &   8.77 &    & KP95F\\
A0116-A  &   00 55 46.44 &   $+$00 38 41.9 &   20100 &   42 &  10.94 &    & KP95F\\
A0117-A  &   00 55 51.89 &   $-$09 59 08.5 &   16453 &   47 &   9.75 &    & KP95F\\
A0119-1  &   00 56 16.13 &   $-$01 15 22.1 &   13357 &   39 &  10.63 &    & CT94F KP94F KP92F\\
A0126-A  &   01 00 15.94 &   $-$14 12 37.4 &   11456 &   33 &   9.96 &    & KP94F\\
A0126-B  &   00 59 53.92 &   $-$14 14 40.7 &   16448 &   39 &  11.00 &    & KP94F\\
A0133-A  &   01 02 41.73 &   $-$21 52 55.2 &   17041 &   50 &   8.30 &    & KP95F\\
A0134-A  &   01 02 39.08 &   $-$02 41 46.3 &   20639 &   31 &  12.96 &    & KP94F\\
A0147-1  &   01 08 37.90 &   $+$02 16 06.1 &   13167 &   55 &   8.31 &    & KP95F KP92F\\
A0150-A  &   01 09 18.44 &   $+$13 10 07.5 &   17754 &   38 &  11.43 &    & KP95F\\
A0151-A  &   01 08 51.11 &   $-$15 24 25.8 &   15936 &   49 &   9.26 &    & KP95F\\
A0152-A  &   01 10 03.23 &   $+$13 58 40.2 &   17491 &   35 &  11.03 &    & KP95F\\
A0154-A  &   01 11 03.54 &   $+$17 39 06.3 &   18236 &   39 &  10.86 &    & KP94F\\
A0158-A  &   01 11 45.30 &   $+$16 53 10.2 &   18958 &   38 &  11.47 &    & KP95F\\
A0160-1  &   01 12 59.76 &   $+$15 29 29.3 &   13147 &   36 &  10.23 &    & KP94F\\
A0161-A  &   01 15 22.39 &   $+$37 20 22.6 &   22185 &   45 &   8.94 &    & KP95F\\
A0168-A  &   01 14 57.70 &   $+$00 25 52.1 &   13555 &   54 &   8.46 &    & KP95F KP92F\\
A0170-A  &   01 15 53.94 &   $+$13 11 12.5 &    9843 &   30 &  12.72 &    & KP95F\\
A0171-A  &   01 17 17.96 &   $+$16 15 54.9 &   20718 &   45 &  10.20 &    & KP95F\\
A0174-A  &   01 20 16.25 &   $+$35 48 25.9 &   22490 &   43 &   9.26 &    & KP95F\\
A0179-D  &   01 22 10.86 &   $+$19 37 13.9 &   15618 &   39 &  11.30 &    & KP95F\\
A0189-1  &   01 23 26.33 &   $+$01 42 17.8 &   10210 &   33 &  11.06 &    & CT94F KP94F CT96F\\
A0193-1  &   01 25 07.54 &   $+$08 41 57.0 &   14654 &   61 &   8.06 &    & KP94F CT96F CT94F\\
A0194-1  &   01 25 58.84 &   $-$01 20 21.8 &    5303 &   38 &   9.54 &    & CT94F CT96F KP94F\\
A0194-1a &   \nodata     &   \nodata     &    5468 &   33 &   8.74 &    &  CT94F\\
A0195-1  &   01 26 54.75 &   $+$19 12 50.1 &   12943 &   52 &   8.53 &    & KP95F KP92F\\
A0208-A  &   01 31 32.96 &   $+$00 33 21.0 &   23802 &   41 &  10.06 &    & KP95F\\
A0225-A  &   01 38 49.03 &   $+$18 49 30.2 &   20819 &   41 &   9.96 &    & KP95F\\
A0237-A  &   01 40 43.02 &   $+$00 18 54.0 &   25203 &   27 &   \nodata &  E & KP95F\\
A0237-D  &   01 40 49.19 &   $+$00 05 25.6 &   25190 &   41 &   8.23 &    & KP95F\\
A0240-A  &   01 42 06.06 &   $+$07 39 52.6 &   18253 &   36 &  11.51 &    & KP95F\\
A0245-B  &   01 44 08.19 &   $+$06 18 58.3 &   23391 &   34 &  10.08 &    & KP94F\\
A0246-A  &   01 44 43.48 &   $+$05 48 42.8 &   22691 &   51 &   8.12 &    & KP95F\\
A0257-A  &   01 49 08.43 &   $+$13 57 46.3 &   21143 &   42 &   9.84 &    & KP94F\\
A0260-A  &   01 50 42.96 &   $+$33 04 54.8 &   10647 &   40 &   9.78 &    & KP92S KP95F\\
A0261-1  &   01 51 26.48 &   $-$02 15 11.5 &   13974 &   43 &  10.90 &    & KP95F KP92F\\
A0262-1  &   01 52 46.28 &   $+$36 09 05.3 &    4824 &   50 &   8.00 &    & KP92S KP95F\\
A0267-A  &   01 53 15.22 &   $+$01 02 19.5 &   17963 &   34 &  10.49 &    & KP94F\\
A0268-A  &   01 52 49.24 &   $-$01 00 06.5 &   17917 &   29 &  13.09 &    & KP94F\\
A0271-A  &   01 54 06.73 &   $+$01 39 52.9 &   24814 &   31 &  12.06 &    & KP94F\\
A0279-A  &   01 56 16.96 &   $+$01 03 02.5 &   23680 &   34 &  12.05 &    & KP94F\\
A0292-A  &   02 02 18.94 &   $+$19 04 00.7 &   19423 &   48 &   8.78 &    & KP95F\\
A0295-1  &   02 02 17.24 &   $-$01 07 40.6 &   12813 &   56 &   8.00 &    & KP92F\\
A0303-B  &   02 06 33.60 &   $-$03 23 48.8 &   17416 &   24 &   \nodata &  E & KP95F\\
A0311-A  &   02 09 28.48 &   $+$19 46 33.8 &   19580 &   43 &   9.33 &    & KP94F\\
A0326-A  &   02 13 39.75 &   $-$07 08 43.0 &   17066 &   56 &   6.55 &    & KP95F \\
A0347-1  &   02 25 26.47 &   $+$41 49 27.1 &    5229 &   41 &   9.38 &    & KP92S KP95F KP92F\\
A0357-A  &   02 29 27.65 &   $+$13 15 57.9 &   16948 &   48 &   7.99 &    & KP95F\\
A0358-A  &   02 29 58.96 &   $-$13 15 53.6 &   16951 &   41 &   9.40 &    & KP94F\\
A0376-1  &   02 46 04.04 &   $+$36 54 16.7 &   14562 &   41 &   9.91 &    & KP95F KP92F\\
A0386-A  &   02 50 02.29 &   $-$17 02 54.3 &   17835 &   34 &  12.71 &    & KP94F\\
A0386-B  &   02 50 04.25 &   $-$17 12 35.3 &   36376 &   41 &   9.62 &    & KP94F\\
A0396-B  &   02 57 33.45 &   $+$41 30 59.1 &    4911 &   34 &  11.43 &    & KP94F\\
A0396-C  &   02 57 08.91 &   $+$41 30 59.5 &    6343 &   36 &  10.40 &    & KP94F KP95F\\
A0397-1  &   02 56 28.91 &   $+$15 54 58.9 &   10383 &   45 &   9.19 &    & KP95F KP92F\\
A0399-A  &   02 57 53.17 &   $+$13 01 49.8 &   21415 &   49 &   7.87 &    & KP94F\\
A0401-A  &   02 58 57.84 &   $+$13 34 57.2 &   22215 &   58 &   7.12 &    & KP95F\\
A0404-A  &   03 01 34.79 &   $+$41 29 14.2 &   18420 &   34 &  12.12 &    & KP95F\\
A0404-B  &   03 02 06.80 &   $+$41 35 36.8 &    9140 &   49 &   7.56 &    & KP95F\\
A0407-I  &   03 01 51.60 &   $+$35 50 27.4 &   14376 &   35 &  11.97 &    & KP95F\\
A0415-A  &   03 06 52.80 &   $-$12 06 22.7 &   23588 &   53 &   7.14 &    & KP95F\\
A0419-1  &   03 08 15.84 &   $-$23 41 29.0 &   20392 &   48 &   5.81 &    & KP92S\\
A0419-2  &   03 08 28.73 &   $-$23 36 53.2 &   12246 &   43 &   7.99 &    & KP92S KP95F\\
A0423-A  &   03 11 17.28 &   $-$12 07 42.1 &   23435 &   49 &   8.13 &    & KP95F\\
A0423-X  &   \nodata     &   \nodata     &   24337 &   40 &  10.23 &    &  KP95F\\
A0428-A  &   03 16 12.53 &   $-$19 04 55.9 &   19908 &   42 &   9.09 &    & KP95F\\
A0428-B  &   03 16 16.65 &   $-$19 05 00.1 &   20420 &   38 &   9.94 &    & KP95F\\
A0436-A  &   03 26 35.35 &   $+$09 11 02.9 &   19061 &   51 &   7.97 &    & KP94F\\
A0436-C  &   03 27 07.91 &   $+$09 11 20.0 &   19459 &   40 &   9.16 &    & KP94F \\
A0450-A  &   03 40 55.40 &   $+$23 35 31.9 &   17685 &   51 &   8.05 &    & KP95F\\
A0484-D  &   04 15 49.25 &   $-$07 41 20.5 &   20670 &   59 &   6.62 &    & KP95F\\
A0496-1  &   04 33 37.68 &   $-$13 15 39.7 &    9830 &   56 &   3.59 &    & CT96F KP95F \\
A0497-A  &   04 37 36.01 &   $+$10 40 40.7 &   28189 &   51 &   7.41 &    & KP95F\\
A0497-B  &   04 37 29.37 &   $+$10 39 37.0 &   26842 &   45 &   7.88 &    & KP95F\\
A0498-A  &   04 37 50.79 &   $+$21 12 19.0 &   17399 &   55 &   6.93 &    & KP94F\\
A0500-A  &   04 38 52.55 &   $-$22 06 39.6 &   20340 &   48 &   9.79 &    & KP95F\\
A0505-A  &   04 59 56.06 &   $+$80 10 42.3 &   16017 &   47 &   9.65 &    & KP94F\\
A0514-A  &   04 47 06.51 &   $-$20 28 52.0 &   21359 &   49 &   8.96 &    & KP95F\\
A0524-F  &   04 57 51.00 &   $-$19 42 29.1 &   22914 &   48 &   8.12 &    & KP95F\\
A0533-1  &   05 01 08.25 &   $-$22 34 58.1 &   14380 &   45 &   8.69 &    & KP92S CT96F KP95F KP92F\\
A0533-X  &   \nodata     &   \nodata     &   15899 &   62 &   6.11 &    &  KP95F\\
A0536-A  &   05 07 44.52 &   $-$09 15 27.0 &   44295 &   45 &   9.16 &    & KP94F\\
A0539-1  &   05 16 55.12 &   $+$06 33 09.5 &    9707 &   43 &  10.46 &    & KP92S KP95F KP92F\\
A0548-B  &   05 49 21.74 &   $-$25 20 47.0 &   11867 &   37 &   9.40 &    & KP92S KP95F\\
A0550-A  &   05 52 51.12 &   $-$21 03 04.5 &   29829 &   54 &   7.98 &    & KP95F\\
A0553-A  &   06 12 41.21 &   $+$48 35 43.8 &   20323 &   42 &  10.71 &    & KP94F\\
A0555-B  &   06 17 33.37 &   $-$17 15 25.3 &   29742 &   62 &   3.87 &    & CT94S\\
A0559-A  &   06 39 33.00 &   $+$69 51 53.7 &   23310 &   37 &  10.22 &    & KP95F\\
A0564-A  &   07 00 40.43 &   $+$69 54 24.8 &   23188 &   34 &  10.09 &    & KP94F\\
A0568-A  &   07 07 41.58 &   $+$35 03 29.6 &   23496 &   48 &   8.01 &    & KP94F\\
A0569-1  &   07 09 07.76 &   $+$48 36 55.3 &    5839 &   46 &   8.59 &    & KP95F KP93S\\
A0576-A  &   07 22 06.83 &   $+$55 52 29.3 &   12093 &   34 &  10.42 &    & KP92S KP95F\\
A0582-A  &   07 28 00.83 &   $+$41 55 06.5 &   17517 &   36 &  12.38 &    & KP94S KP94F\\
A0592-A  &   07 42 43.49 &   $+$09 22 05.8 &   18833 &   30 &  14.64 &    & KP94F\\
A0592-C  &   07 42 52.99 &   $+$09 16 51.2 &   18697 &   35 &  13.36 &    & KP94F\\
A0595-A  &   07 48 36.83 &   $+$52 13 19.1 &   19282 &   36 &  12.04 &    & KP94F\\
A0595-B  &   07 49 27.35 &   $+$52 02 31.7 &   20514 &   37 &  11.44 &    & KP94F\\
A0600-A  &   07 56 35.81 &   $+$63 44 23.0 &   23302 &   34 &  10.08 &    & KP94F\\
A0607-A  &   07 57 37.11 &   $+$39 20 17.8 &   29448 &   30 &  12.03 &    & KP94F\\
A0612-A  &   08 01 05.49 &   $+$34 49 39.2 &   46215 &   70 &   6.39 &    & KP94F\\
A0634-A  &   08 15 44.90 &   $+$58 19 15.8 &    8143 &   39 &   9.67 &    & KP92S KP94S KP95F\\
A0644-A  &   08 17 25.65 &   $-$07 30 46.2 &   21176 &   43 &   6.00 &    & CT94S\\
A0644-B  &   08 17 54.50 &   $-$07 26 56.2 &   21191 &   37 &   7.26 &    & CT94S\\
A0695-A  &   08 41 13.13 &   $+$32 24 57.9 &   20560 &   84 &   4.71 &    & KP94S\\
A0757-A  &   09 13 07.82 &   $+$47 42 29.5 &   15415 &   40 &  10.91 &    & KP95F KP94S\\
A0779-1  &   09 19 46.80 &   $+$33 44 58.7 &    6897 &   44 &  10.39 &    & KP93S KP94F KP94S KP95F\\
A0780-A  &   09 18 05.71 &   $-$12 05 43.9 &   16275 &   79 &   2.07 &    & KP94S CT95S KP94S\\
A0834-A  &   09 41 32.94 &   $+$66 42 37.8 &   21307 &   50 &   7.34 &    & KP95F\\
A0834-C  &   09 40 19.60 &   $+$66 38 41.9 &   17919 &   46 &   8.83 &    & KP95F\\
A0838-A  &   09 37 09.76 &   $-$05 02 28.7 &   15068 &   42 &   8.51 &    & CT95S\\
A0838-B  &   09 37 08.63 &   $-$05 02 30.1 &   15668 &   39 &   9.90 &    & CT95S\\
A0841-A  &   09 38 36.01 &   $-$04 20 06.9 &   20838 &   34 &   8.29 &    & CT94S\\
A0841-B  &   09 38 33.10 &   $-$04 19 35.4 &   21135 &   40 &   6.45 &    & CT94S\\
A0842-A  &   09 37 34.04 &   $-$20 51 34.8 &   10426 &   22 &  11.29 &    & CT94S\\
A0912-1  &   10 01 09.41 &   $-$00 04 46.5 &   13580 &   24 &  11.27 &    & KP92S CT94F CT94S\\
A0912-G1 &   \nodata     &   \nodata     &   28355 &   56 &   3.38 &    &  KP92S\\
A0957-1  &   10 13 38.27 &   $-$00 55 31.3 &   13391 &   58 &   7.83 &    & CT95S KP93S\\
A0970-D  &   10 18 17.98 &   $-$10 46 46.6 &   11927 &   20 &  13.89 &    & CT94S\\
A0978-A  &   10 20 26.57 &   $-$06 31 37.1 &   16216 &   42 &   9.84 &    & CT95S KP94S\\
A0979-A  &   10 20 19.30 &   $-$07 53 37.5 &   15907 &   39 &  10.24 &    & CT95S\\
A0993-A  &   10 21 55.96 &   $-$04 53 25.8 &   16300 &   52 &   8.35 &    & KP96S\\
A0994-A  &   10 22 37.82 &   $+$19 23 47.3 &   11826 &   43 &  10.04 &    & KP96S\\
A0999-1  &   10 23 23.85 &   $+$12 50 05.8 &    9749 &   35 &  10.67 &    & KP92S CT95S KP94S\\
A1003-A  &   10 25 01.67 &   $+$47 50 29.7 &   19153 &   40 &  11.77 &    & KP96S\\
A1016-1  &   10 27 07.91 &   $+$11 00 36.9 &    9713 &   38 &  10.06 &    & KP92S CT95S KP94S\\
A1020-A  &   10 27 49.60 &   $+$10 26 29.7 &   19612 &   40 &  10.99 &    & KP94S KP96S\\
A1021-A  &   10 29 25.23 &   $+$37 37 47.1 &   30891 &   42 &  10.90 &    & KP96S\\
A1021-D  &   10 29 16.99 &   $+$37 35 37.9 &   15116 &   78 &   3.61 &    &  KP96S\\
A1032-A  &   10 30 10.20 &   $+$04 00 24.3 &   19823 &   40 &  10.07 &    & KP96S\\
A1060-1  &   10 36 42.56 &   $-$27 31 42.9 &    3862 &   41 &   7.82 &    & CT94F CT94S KP93S\\
A1066-A  &   10 39 38.86 &   $+$05 10 30.5 &   21216 &   42 &   9.97 &    & KP96S KP94S\\
A1100-1  &   10 48 45.73 &   $+$22 13 03.4 &   13981 &   35 &   8.82 &    & KP92S\\
A1139-1  &   10 58 11.02 &   $+$01 36 15.4 &   11515 &   29 &  11.06 &    & KP92S CT94S\\
A1142-2  &   11 00 45.39 &   $+$10 33 11.6 &   10138 &   39 &  10.47 &    & KP93S\\
A1149-A  &   11 02 57.62 &   $+$07 36 11.2 &   21247 &   35 &  11.83 &    & KP94S\\
A1169-A  &   11 07 49.44 &   $+$43 54 59.6 &   17532 &   36 &  11.64 &    & KP96S KP94S\\
A1171-E  &   11 07 29.99 &   $+$02 54 36.4 &   22666 &   38 &   9.31 &    & KP96S\\
A1177-1  &   11 09 44.52 &   $+$21 45 31.5 &    9561 &   26 &  12.18 &    & KP92S\\
A1179-B  &   11 10 19.87 &   $+$23 58 00.1 &   31861 &   35 &  12.73 &    & KP96S\\
A1190-A  &   11 11 43.67 &   $+$40 49 13.9 &   23489 &   36 &  10.67 &    & KP96S\\
A1203-A  &   11 13 48.25 &   $+$40 17 08.0 &   22655 &   38 &  10.04 &    & KP96S\\
A1213-1  &   11 16 22.87 &   $+$29 15 08.1 &   13535 &   35 &   8.90 &    & KP92S\\
A1257-2  &   11 25 31.10 &   $+$35 30 15.3 &   10175 &   39 &   9.73 &    & KP93S\\
A1267-1  &   11 28 36.40 &   $+$26 54 19.4 &    9795 &   39 &   9.55 &    & KP93S\\
A1270-A  &   11 28 42.09 &   $+$54 10 19.3 &   21151 &   37 &  10.65 &    & KP96S\\
A1279-A  &   11 31 39.57 &   $+$67 14 29.1 &   16263 &   50 &   8.45 &    & KP96S KP94S\\
A1308-1  &   11 33 05.09 &   $-$04 00 49.8 &   15535 &   41 &   9.41 &    & KP92S CT95S\\
A1314-1  &   11 34 49.42 &   $+$49 04 38.3 &   10008 &   42 &  10.56 &    & KP92S KP94S\\
A1317-A  &   11 35 13.06 &   $-$13 33 07.0 &   21632 &   40 &  10.60 &    & KP96S\\
A1318-A  &   11 37 34.35 &   $+$54 51 10.3 &   17335 &   37 &  11.90 &    & KP96S\\
A1318-B  &   11 36 03.63 &   $+$55 04 30.4 &   17155 &   33 &  12.58 &    & KP96S\\
A1334-A  &   11 39 03.75 &   $-$04 19 03.6 &   16882 &   49 &   8.07 &    & CT95S\\
A1344-A  &   11 40 53.03 &   $-$10 43 25.7 &   23213 &   46 &   8.78 &    & KP94S KP96S\\
A1347-A  &   11 41 24.31 &   $-$25 23 31.6 &   29585 &   42 &   8.37 &    & CT95S\\
A1365-D  &   11 44 30.57 &   $+$30 52 59.3 &   22904 &   41 &   9.41 &    & KP96S\\
A1367-1  &   11 44 02.17 &   $+$19 56 58.7 &    6279 &   46 &   9.39 &    & KP94S KP93S\\
A1367-X  &   \nodata     &   \nodata     &    6355 &   40 &   9.47 &    &  KP94S\\
A1371-A  &   11 45 18.97 &   $+$15 29 12.3 &   20348 &   45 &   8.77 &    & KP96S\\
A1375-A  &   11 46 03.76 &   $-$08 16 15.8 &   22338 &   50 &   7.50 &    & CT95S\\
A1375-B  &   11 46 03.96 &   $-$08 15 54.7 &   23751 &   52 &   7.20 &    & CT95S\\
A1377-B  &   11 47 21.46 &   $+$55 43 46.8 &   15457 &   36 &  12.78 &    & KP96S\\
A1404-A  &   11 52 12.44 &   $-$02 48 18.1 &   23182 &   46 &   7.86 &    & CT95S\\
A1424-A  &   11 57 29.04 &   $+$05 05 20.0 &   23149 &   43 &   9.35 &    & KP96S  KP94S\\
A1424-C  &   11 57 34.38 &   $+$05 05 50.9 &   23937 &   43 &   8.14 &    & KP96S\\
A1436-A  &   12 00 14.24 &   $+$56 15 00.5 &   19474 &   34 &  11.85 &    & KP96S\\
A1436-I  &   11 59 26.47 &   $+$56 24 13.0 &   18889 &   36 &  12.56 &    & KP96S\\
A1452-A  &   12 03 28.42 &   $+$51 42 55.0 &   18229 &   37 &  12.37 &    & KP96S\\
A1461-A  &   12 04 24.84 &   $+$42 33 41.3 &   16185 &   39 &  11.09 &    & KP96S KP94S\\
A1474-A  &   12 08 07.79 &   $+$15 03 21.2 &   25566 &   37 &   9.86 &    & KP96S\\
A1520-A  &   12 19 35.05 &   $-$13 26 12.3 &   21260 &   30 &   9.52 &    & CT94S\\
A1526-F  &   12 21 43.87 &   $+$13 45 14.5 &   24529 &   44 &   9.39 &    & KP96S\\
A1534-A  &   12 24 42.93 &   $+$61 28 13.9 &   21009 &   41 &  10.00 &    & KP96S KP94S\\
A1569-A  &   12 36 08.20 &   $+$16 38 27.8 &   23596 &   48 &   8.44 &    & KP94S KP96S\\
A1625-A  &   12 51 33.90 &   $-$20 39 23.8 &   19000 &   38 &   8.49 &    & CT95S\\
A1625-C  &   12 51 33.79 &   $-$20 39 33.9 &   18960 &   45 &   7.01 &    & CT95S\\
A1630-A  &   12 51 53.50 &   $+$04 34 46.4 &   19355 &   47 &   9.53 &    & KP96S\\
A1631-1  &   12 52 52.51 &   $-$15 24 47.5 &    4053 &   26 &  13.40 &    & KP92S\\
A1631-A  &   12 53 18.20 &   $-$15 31 58.0 &   14278 &   30 &  10.55 &    & KP92S CT94S\\
A1644-1  &   12 57 11.76 &   $-$17 24 35.0 &   14267 &   49 &   6.84 &    & KP92S\\
A1648-A  &   12 58 51.73 &   $-$26 38 57.1 &   23462 &   53 &   7.42 &    & CT95S\\
A1648-B  &   12 58 56.63 &   $-$26 37 35.1 &   22664 &   58 &   5.31 &    & CT95S\\
A1656-1  &   13 00 08.04 &   $+$27 58 36.3 &    6499 &   50 &   9.39 &    & KP96S KP93S KP94S\\
A1691-A  &   13 11 08.72 &   $+$39 13 36.0 &   21686 &   36 &  11.57 &    & KP94S KP96S\\
A1709-A  &   13 18 30.39 &   $-$21 26 29.9 &   15429 &   45 &   8.92 &    & CT95S\\
A1736-1  &   13 27 28.04 &   $-$27 19 27.6 &   13608 &   65 &   7.47 &    & KP93S\\
A1741-A  &   13 24 26.42 &   $+$71 24 19.8 &   22650 &   42 &   8.56 &    & KP96S\\
A1749-A  &   13 29 21.05 &   $+$37 37 21.6 &   16881 &   42 &  11.02 &    & KP94S KP96S\\
A1773-A  &   13 42 09.70 &   $+$02 13 37.1 &   23232 &   49 &   8.81 &    & KP96S KP94S\\
A1775-A  &   13 41 49.22 &   $+$26 22 24.9 &   22616 &   39 &  10.17 &    & KP96S\\
A1780-A  &   13 44 32.63 &   $+$02 57 13.7 &   23259 &   42 &   9.06 &    & KP96S\\
A1780-B  &   13 44 40.62 &   $+$02 51 41.7 &   23351 &   51 &   8.15 &    & KP96S\\
A1783-B  &   13 42 47.69 &   $+$55 31 16.0 &   10584 &   28 &  12.76 &    & KP96S\\
A1794-A  &   13 50 23.29 &   $-$26 22 24.6 &   37683 &   49 &   4.82 &    & CT94S\\
A1794-B  &   13 50 23.59 &   $-$26 23 03.9 &   38352 &   56 &   4.25 &    & CT94S\\
A1800-A  &   13 49 23.61 &   $+$28 06 25.3 &   22554 &   42 &   9.80 &    & KP96S\\
A1802-B  &   13 51 20.21 &   $-$26 45 03.1 &   28562 &   47 &   5.74 &    & CT94S\\
A1802-D  &   13 51 22.42 &   $-$26 45 14.5 &   29302 &   53 &   3.26 &    & CT94S\\
A1827-A  &   13 58 06.14 &   $+$21 40 20.0 &   19917 &   39 &  11.20 &    & KP96S\\
A1827-B  &   13 58 09.60 &   $+$21 41 51.2 &   19817 &   42 &  10.87 &    & KP96S\\
A1831-A  &   13 59 15.15 &   $+$27 58 33.6 &   22777 &   41 &  10.22 &    & KP96S\\
A1836-1  &   14 01 41.84 &   $-$11 36 22.7 &   11271 &   47 &   8.00 &    & CT94S KP93S\\
A1837-A  &   14 01 36.43 &   $-$11 07 43.4 &   20713 &   42 &   9.27 &    & CT94S KP94S\\
A1846-D  &   14 03 16.72 &   $-$25 28 27.8 &    6789 &   47 &   7.12 &    & KP96S\\
A1846-E  &   14 03 19.25 &   $-$25 17 40.8 &   19325 &   48 &   7.48 &    & KP96S\\
A1873-B  &   14 11 36.38 &   $+$28 12 56.7 &   21758 &   39 &  10.53 &    & KP96S\\
A1873-D  &   14 11 30.51 &   $+$28 10 14.5 &   22983 &   44 &   9.31 &    & KP96S\\
A1890-A  &   14 17 37.85 &   $+$08 10 45.2 &   17569 &   42 &  10.79 &    &  KP96S\\
A1890-B  &   14 17 31.33 &   $+$08 12 29.2 &   17079 &   37 &  10.76 &    & KP96S\\
A1899-A  &   14 21 41.78 &   $+$17 45 07.3 &   16445 &   39 &  11.13 &    & KP96S\\
A1913-A  &   14 27 17.15 &   $+$16 49 50.7 &   15452 &   39 &  11.47 &    & KP96S\\
A1964-A  &   14 46 35.58 &   $-$08 46 06.7 &   21313 &   44 &   6.67 &    & CT94S\\
A1964-Ax &   \nodata     &   \nodata     &   21169 &   37 &   6.65 &    &  CT94S\\
A1983-1  &   14 52 43.25 &   $+$16 54 12.9 &   13829 &   39 &  10.32 &    & KP93S\\
A1991-A  &   14 54 31.54 &   $+$18 38 31.3 &   17752 &   48 &   8.52 &    & KP94S KP96S\\
A1996-A  &   14 57 31.52 &   $-$23 55 29.7 &   33895 &   58 &   7.78 &    & CT95S\\
A1996-C  &   14 57 33.62 &   $-$23 55 12.2 &   34404 &   50 &   7.01 &    & CT95S\\
A2004-E  &   14 58 26.61 &   $+$24 58 14.7 &   19290 &   24 &  \nodata &  E & KP96S\\
A2020-F  &   15 04 25.72 &   $+$07 49 28.5 &   14703 &   43 &  10.41 &    & KP96S\\
A2025-A  &   15 06 44.54 &   $+$34 28 22.8 &   33424 &   62 &   9.99 &    & KP96S\\
A2029-A  &   15 10 56.09 &   $+$05 44 40.0 &   23399 &   58 &   8.15 &    & KP96S KP94S\\
A2040-1  &   15 12 47.74 &   $+$07 26 02.0 &   13734 &   47 &   9.30 &    & KP93S\\
A2052-1  &   15 16 44.55 &   $+$07 01 16.8 &   10314 &   14 &  \nodata &  E & KP93S\\
A2055-B  &   15 19 13.18 &   $+$06 07 49.5 &   13566 &   35 &  10.76 &    & KP96S\\
A2063-1  &   15 23 05.46 &   $+$08 36 33.2 &   10269 &   36 &  10.51 &    & KP93S\\
A2065-A  &   15 22 24.12 &   $+$27 42 50.8 &   20740 &   41 &  10.49 &    & KP94S KP96S\\
A2067-A  &   15 23 26.86 &   $+$31 03 57.3 &   22425 &   39 &  10.05 &    & KP96S\\
A2079-A  &   15 27 45.20 &   $+$28 55 42.9 &   19619 &   40 &  10.76 &    & KP94S KP96S\\
A2089-A  &   15 32 49.96 &   $+$28 02 21.3 &   22073 &   46 &   9.36 &    & KP96S KP94S\\
A2107-1  &   15 39 39.05 &   $+$21 46 55.7 &   12611 &   60 &   7.39 &    & KP93S\\
A2124-A  &   15 44 59.13 &   $+$36 06 33.5 &   19892 &   42 &  10.34 &    & KP94S  KP96S\\
A2143-A  &   15 57 34.95 &   $+$37 20 36.1 &   28179 &   38 &  11.02 &    & KP96S\\
A2147-1  &   16 02 17.04 &   $+$15 58 27.6 &   10617 &   42 &   9.25 &    & KP93S\\
A2151-1  &   16 04 35.76 &   $+$17 43 18.0 &   10551 &   41 &   9.79 &    & KP94S KP93S\\
A2152-1  &   16 05 29.28 &   $+$16 26 11.0 &   13249 &   59 &   8.08 &    & KP93S\\
A2162-1  &   16 12 35.73 &   $+$29 29 03.5 &    9581 &   44 &   9.92 &    & KP96S KP93S\\
A2168-F  &   16 12 51.19 &   $+$54 08 00.2 &   18678 &   67 &   4.72 &    & KP96S\\
A2169-A  &   16 13 58.20 &   $+$49 11 21.8 &   18012 &   30 &  14.90 &    & KP96S\\
A2184-A  &   16 21 05.07 &   $+$50 13 20.2 &   16017 &   38 &  11.54 &    & KP96S\\
A2197-1  &   16 29 45.04 &   $+$40 48 42.5 &    8826 &   43 &   9.58 &    & KP96S KP93S KP94S\\
A2198-B  &   16 27 55.37 &   $+$43 56 52.8 &   17485 &   32 &  12.63 &    & KP96S\\
A2199-1  &   16 28 38.45 &   $+$39 33 03.0 &    9318 &   85 &   4.44 &    & KP96S KP93S KP94S\\
A2199-A  &   \nodata     &   \nodata     &    9232 &  134 &   2.30 &    &  KP96S\\
A2247-1  &   16 52 48.08 &   $+$81 37 57.9 &   11133 &   64 &   6.11 &    & KP96S KP93S\\
A2250-A  &   17 10 56.33 &   $+$39 41 30.7 &   18666 &   34 &  12.96 &    & KP96S\\
A2250-B  &   17 11 01.32 &   $+$39 41 25.0 &   19721 &   40 &  10.90 &    & KP96S\\
A2256-A  &   17 03 35.66 &   $+$78 37 43.5 &   16699 &   55 &   8.48 &    & KP96S\\
A2256-C  &   17 04 13.21 &   $+$78 37 41.0 &   16818 &   39 &  11.37 &    & KP96S\\
A2271-A  &   17 18 16.71 &   $+$78 01 05.4 &   16962 &   45 &   9.94 &    & KP96S\\
A2293-A  &   18 01 21.50 &   $+$57 39 02.0 &   21198 &   38 &  10.60 &    & KP96S\\
A2293-B  &   18 02 17.08 &   $+$57 32 52.8 &   21151 &   35 &  10.70 &    & KP96S\\
A2293-F  &   18 00 56.63 &   $+$57 38 09.5 &   19997 &   58 &   5.79 &    & KP96S\\
A2293-H  &   18 01 10.57 &   $+$57 38 39.6 &   21756 &   73 &   2.76 &    &  KP96S\\
A2295-B  &   18 00 33.64 &   $+$69 13 18.0 &   24912 &   40 &   9.97 &    & KP96S\\
A2295-F  &   18 00 36.25 &   $+$69 14 23.0 &   30529 &   44 &   9.52 &    & KP96S\\
A2296-A  &   17 54 31.97 &   $+$77 42 20.9 &   12050 &   47 &   7.81 &    & KP96S\\
A2308-A  &   18 34 08.60 &   $+$70 57 18.8 &   23970 &   39 &   9.48 &    & KP96S\\
A2309-A  &   18 39 07.09 &   $+$77 50 22.2 &   15393 &   49 &   9.26 &    & KP96S\\
A2319-A  &   19 21 10.20 &   $+$43 56 42.7 &   16379 &   54 &   7.80 &    & KP95F\\
A2325-A  &   20 30 06.18 &   $-$24 59 01.2 &   24129 &   51 &   7.39 &    & CT95F\\
A2325-B  &   20 30 04.98 &   $-$24 58 54.8 &   23947 &   50 &   6.42 &    & CT95F\\
A2331-A  &   20 58 12.17 &   $-$07 45 35.6 &   23681 &   44 &   8.40 &    & KP95F\\
A2360-A  &   21 37 07.67 &   $-$15 05 28.5 &   63030 &   57 &   6.93 &    & KP95F\\
A2360-J  &   21 37 44.14 &   $-$15 06 01.3 &   26604 &   43 &   7.67 &    & KP95F\\
A2361-A  &   21 39 12.45 &   $-$14 19 07.5 &   17924 &   40 &  11.26 &    & KP95F\\
A2362-A  &   21 40 14.67 &   $-$14 13 53.4 &   18379 &   35 &  12.57 &    & KP94F\\
A2366-A  &   21 42 48.75 &   $-$06 52 07.3 &   16130 &   31 &  14.00 &    & KP94F\\
A2370-A  &   21 44 23.98 &   $-$19 26 27.5 &   17728 &   36 &  10.83 &    & KP94F\\
A2372-A  &   21 45 15.54 &   $-$19 59 40.8 &   17623 &   39 &  10.82 &    & KP95F\\
A2381-A  &   21 51 26.16 &   $+$02 26 50.2 &    8034 &   31 &  11.75 &    & KP94F\\
A2382-A  &   21 51 55.67 &   $-$15 42 22.7 &   19704 &   40 &   9.73 &    & KP94F\\
A2388-A  &   21 53 39.32 &   $+$08 15 08.8 &   18202 &   36 &  10.47 &    & KP94F\\
A2399-C  &   21 57 01.74 &   $-$07 50 23.0 &   18630 &   35 &  12.31 &    & KP94F\\
A2401-A  &   21 58 22.53 &   $-$20 06 16.4 &   17379 &   48 &   8.90 &    & KP95F\\
A2405-A  &   21 59 42.25 &   $-$17 48 03.3 &   10961 &   41 &   8.76 &    & KP95F\\
A2405-D  &   21 58 59.77 &   $-$17 52 46.5 &   28081 &   42 &  \nodata &  E & KP95F\\
A2405-I  &   21 59 45.93 &   $-$17 53 42.2 &   11499 &   48 &  \nodata &  E & KP95F\\
A2412-A  &   22 04 02.45 &   $-$21 26 53.7 &   21963 &   42 &   9.18 &    & KP95F\\
A2415-A  &   22 05 26.19 &   $-$05 44 32.6 &   17007 &   31 &  14.48 &    & KP94F\\
A2457-A  &   22 35 40.89 &   $+$01 29 04.2 &   17602 &   43 &  10.46 &    & KP95F\\
A2459-D  &   22 36 45.69 &   $-$15 44 05.0 &   21822 &   42 &   9.51 &    & KP95F\\
A2462-A  &   22 39 11.42 &   $-$17 20 28.8 &   22281 &   53 &   7.96 &    & KP95F\\
A2469-A  &   22 40 34.75 &   $+$12 18 41.3 &   18918 &   40 &   9.67 &    & KP95F\\
A2480-A  &   22 45 59.07 &   $-$17 37 32.8 &   20450 &   41 &  11.12 &    & KP94F\\
A2492-A  &   22 50 30.45 &   $-$19 14 34.7 &   20728 &   39 &  10.47 &    & KP95F\\
A2495-A  &   22 50 19.77 &   $+$10 54 11.9 &   23895 &   45 &   8.03 &    & KP95F\\
A2506-1  &   22 56 37.54 &   $+$13 18 46.7 &   38521 &   44 &   8.55 &    & KP94F\\
A2511-B  &   22 58 51.10 &   $-$07 34 58.1 &   23078 &   51 &   6.91 &    & KP95F\\
A2525-A  &   23 04 02.07 &   $-$10 45 06.9 &   23554 &   47 &   8.71 &    & KP95F\\
A2525-E  &   23 03 53.28 &   $-$10 40 39.2 &   23501 &   44 &   8.22 &    & KP95F\\
A2558-A  &   23 12 43.59 &   $+$10 21 42.7 &   19450 &   38 &  10.83 &    & KP95F\\
A2559-A  &   23 13 02.77 &   $-$13 37 24.0 &   23770 &   44 &   8.95 &    & KP95F\\
A2572-A  &   23 17 13.54 &   $+$18 42 28.2 &   12175 &   61 &   7.43 &    & KP92F\\
A2589-1  &   23 23 57.55 &   $+$16 46 35.8 &   12442 &   57 &   7.45 &    & KP92F\\
A2593-1  &   23 24 20.15 &   $+$14 38 50.4 &   12525 &   46 &   9.51 &    & KP92F\\
A2596-A  &   23 25 08.22 &   $-$23 24 05.0 &   26829 &   38 &  10.12 &    & KP95F\\
A2596-B  &   23 25 03.27 &   $-$23 23 35.4 &   26191 &   48 &   8.68 &    & KP95F\\
A2618-A  &   23 34 05.60 &   $+$22 58 58.9 &   21036 &   36 &  12.66 &    & KP94F\\
A2618-B  &   23 33 15.99 &   $+$22 56 27.3 &   20790 &   38 &  11.33 &    & KP94F\\
A2622-A  &   23 35 01.51 &   $+$27 22 19.0 &   18417 &   38 &  11.70 &    & KP94F\\
A2625-I  &   23 37 49.43 &   $+$20 48 32.7 &   17200 &   46 &   8.66 &    & KP95F\\
A2626-A  &   23 36 30.63 &   $+$21 08 47.7 &   16559 &   38 &  10.51 &    & KP94F\\
A2630-F  &   23 38 17.65 &   $+$15 40 08.0 &   19788 &   39 &  10.05 &    & KP95F\\
A2634-1  &   23 38 29.44 &   $+$27 01 49.7 &    9105 &   44 &  10.36 &    & KP94F\\
A2637-A  &   23 38 53.40 &   $+$21 27 51.8 &   21283 &   37 &  11.57 &    & KP95F\\
A2637-B  &   23 38 42.26 &   $+$21 30 03.1 &   21471 &   43 &   9.69 &    & KP95F\\
A2644-A  &   23 41 07.27 &   $+$00 05 41.5 &   20599 &   33 &  13.22 &    & KP94F\\
A2656-A  &   23 44 43.33 &   $-$04 00 44.2 &   23034 &   41 &   9.51 &    & KP95F\\
A2657-2  &   23 44 30.49 &   $+$09 15 51.6 &   12296 &   59 &   6.41 &    & KP92F\\
A2660-A  &   23 45 15.98 &   $-$25 50 08.9 &   16398 &   59 &   7.09 &    & KP95F\\
A2661-C  &   23 47 02.88 &   $-$10 25 05.9 &   57163 &   98 &   4.12 &    & KP95F\\
A2665-A  &   23 50 50.61 &   $+$06 08 57.2 &   16840 &   57 &   7.14 &    & KP95F\\
A2666-1  &   23 50 58.66 &   $+$27 08 47.6 &    8165 &   43 &   9.21 &    & KP95F\\
A2670-A  &   23 54 13.68 &   $-$10 25 09.4 &   23290 &   51 &   7.56 &    & CT95F\\
A2670-X1 &   \nodata     &   \nodata     &   21969 &   52 &   6.54 &    &  CT95F\\
A2670-X2 &   \nodata     &   \nodata     &   23115 &   70 &   4.21 &    &  CT95F\\
A2675-A  &   23 55 42.66 &   $+$11 20 34.5 &   22168 &   44 &   9.35 &    & KP95F\\
A2676-C  &   23 55 50.62 &   $+$06 05 13.8 &   17061 &   51 &   6.93 &    & KP95F\\
A2676-D  &   23 55 33.14 &   $+$06 07 26.8 &   12834 &   55 &  \nodata &  E & KP95F\\
A2678-A  &   23 56 00.34 &   $+$11 43 25.8 &   21475 &   41 &   9.23 &    & KP95F\\
A2690-A  &   00 00 14.01 &   $-$25 11 12.2 &   25403 &   32 &   7.71 &    & CT94F\\
A2690-B  &   00 00 13.40 &   $-$25 11 08.7 &   25318 &   31 &   7.53 &    & CT94F\\
A2691-C  &   00 01 51.72 &   $-$03 05 08.2 &   24212 &   54 &   7.12 &    & KP95F\\
A2716-A  &   00 03 01.10 &   $-$27 08 07.9 &   20134 &   78 &   6.50 &    & KP95F\\
A2716-E  &   00 02 30.27 &   $-$27 17 47.2 &    8532 &   53 &   5.88 &    & KP95F\\
A2717-1  &   00 03 12.77 &   $-$35 56 16.7 &   14853 &   34 &   7.80 &    & CT92F\\
A2731-1  &   00 09 59.04 &   $-$57 01 17.7 &    9434 &   33 &   8.48 &    & CT92F\\
A2734-A  &   00 11 21.74 &   $-$28 51 17.2 &   18456 &   39 &   7.34 &    & CT94F\\
A2759-A  &   00 18 38.90 &   $-$30 33 34.1 &   31962 &   39 &   6.21 &    & CT94F\\
A2759-B  &   00 18 39.05 &   $-$30 33 27.4 &   31496 &   40 &   6.63 &    & CT94F\\
A2764-D  &   00 20 35.74 &   $-$49 12 47.7 &   21424 &   55 &   7.45 &    & CT95F\\
A2765-A  &   00 22 07.23 &   $-$20 53 59.3 &   23078 &   38 &   6.91 &    & CT94F\\
A2771-A  &   00 24 32.16 &   $-$40 07 31.2 &   20839 &   40 &  10.04 &    & CT96F\\
A2782-A  &   00 30 16.33 &   $-$53 24 50.9 &   25850 &   40 &   5.34 &    & CT94F \\
A2793-A  &   00 33 44.94 &   $-$82 36 08.6 &   17498 &   23 &  13.17 &    & CT94F\\
A2793-B  &   00 33 29.03 &   $-$82 36 41.2 &   17976 &   65 &   3.01 &    & CT94F\\
A2793-H  &   00 34 03.97 &   $-$82 35 38.5 &   17345 &   25 &   8.95 &    & CT94F\\
A2799-A  &   00 37 27.62 &   $-$39 07 48.4 &   19015 &   23 &  12.85 &    & CT94F\\
A2800-A  &   00 37 57.66 &   $-$25 04 26.8 &   18999 &   24 &  12.77 &    & CT94F\\
A2806-1  &   00 40 12.92 &   $-$56 09 15.0 &    8218 &   34 &   7.80 &    & CT92F\\
A2806-2  &   00 40 48.47 &   $-$56 12 53.4 &    8188 &   37 &   7.45 &    & CT92F\\
A2810-A  &   00 41 29.77 &   $-$61 04 54.3 &   17138 &   26 &  11.13 &    & CT94F\\
A2810-B  &   00 41 25.37 &   $-$61 04 49.5 &   17756 &   21 &  12.61 &    & CT94F\\
A2814-A  &   00 42 53.75 &   $-$28 28 11.7 &   24468 &   36 &   6.97 &    & CT94F\\
A2816-A  &   00 45 44.91 &   $-$18 14 57.4 &   17787 &   38 &  10.26 &    & KP95F\\
A2819-B  &   00 46 05.08 &   $-$63 33 19.9 &   22369 &   49 &   7.79 &    & CT95F\\
A2819-D  &   00 46 00.48 &   $-$63 33 52.4 &   22383 &   52 &   7.08 &    & CT95F\\
A2824-A  &   00 48 30.05 &   $-$21 21 38.1 &   18382 &   39 &  10.34 &    & KP95F\\
A2824-B  &   00 48 36.10 &   $-$21 21 55.3 &   18125 &   39 &   9.83 &    & KP95F\\
A2836-B  &   00 53 41.81 &   $-$47 35 33.3 &   17312 &   57 &   2.96 &    & CT95F \\
A2836-C  &   00 53 37.15 &   $-$47 36 19.0 &   22683 &   51 &   6.61 &    & CT95F\\
A2841-A  &   00 55 04.58 &   $-$48 56 18.0 &   19342 &   28 &  10.29 &    & CT94F\\
A2854-A  &   01 00 46.72 &   $-$50 32 06.0 &   18209 &   27 &  10.86 &    & CT94F\\
A2854-B  &   01 00 48.05 &   $-$50 32 56.4 &   18777 &   33 &   7.47 &    & CT94F\\
A2859-A  &   01 02 12.42 &   $-$67 34 52.8 &   19491 &   43 &   9.44 &    & CT96F\\
A2864-A  &   01 04 08.32 &   $-$66 58 47.7 &   20948 &   47 &   7.93 &    & CT96F\\
A2870-1  &   01 07 41.84 &   $-$46 54 31.2 &    6728 &   45 &   5.58 &    & CT92F\\
A2877-1  &   01 09 54.82 &   $-$45 55 57.3 &    7226 &   57 &   6.46 &    & CT92F CT95F\\
A2881-3  &   01 11 14.14 &   $-$17 04 14.5 &   13253 &   43 &   9.97 &    & CT94F KP94F KP92F\\
A2889-A  &   01 14 29.96 &   $-$48 28 27.0 &    6978 &   34 &   6.30 &    & CT94F\\
A2896-1  &   01 18 18.60 &   $-$37 06 17.0 &    9473 &   28 &   9.20 &    & CT92F\\
A2911-A  &   01 24 44.69 &   $-$38 07 42.3 &    5791 &   29 &   8.25 &    & CT92F\\
A2911-B  &   01 25 12.19 &   $-$38 05 38.0 &    5931 &   28 &   8.44 &    & CT92F\\
A2913-A  &   01 28 03.88 &   $-$34 06 58.2 &   40278 &   40 &   6.71 &    & CT94F\\
A2923-A  &   01 32 21.45 &   $-$31 05 33.0 &   21376 &   37 &  10.45 &    & CT96F\\
A2923-X  &   \nodata     &   \nodata     &   21188 &   50 &   6.85 &    &  CT96F\\
A2955-A  &   01 57 01.88 &   $-$17 01 23.8 &   28311 &   38 &  10.46 &    & KP94F\\
A2992-A  &   02 14 51.01 &   $-$26 39 36.4 &   17389 &   21 &  13.50 &    & CT94F\\
A3004-A  &   02 18 51.93 &   $-$47 59 58.1 &   19866 &   20 &  13.22 &    & CT94F\\
A3009-A  &   02 22 07.32 &   $-$48 33 52.2 &   19754 &   26 &  11.50 &    & CT94F\\
A3027-A  &   02 29 55.93 &   $-$33 10 40.4 &   23761 &   38 &   9.51 &    & CT96F\\
A3045-A  &   02 43 41.29 &   $-$51 27 41.3 &   22623 &   41 &   6.85 &    & CT94F\\
A3047-A  &   02 45 13.41 &   $-$46 27 20.1 &   28321 &   54 &   4.86 &    & CT94F\\
A3052-A  &   02 47 00.16 &   $-$27 31 55.0 &   20155 &   17 &  14.68 &    & CT94F\\
A3059-A  &   02 51 01.20 &   $-$46 18 57.2 &   26300 &   39 &   6.40 &    & CT94F\\
A3074-B  &   02 58 11.34 &   $-$52 43 43.2 &   21790 &   44 &   8.70 &    & CT96F\\
A3077-C  &   03 00 26.88 &   $-$51 22 58.1 &   25511 &   29 &   7.20 &    & CT94F\\
A3078-A  &   03 00 25.55 &   $-$51 50 50.9 &   21771 &   28 &   9.74 &    & CT94F\\
A3089-B  &   03 08 16.98 &   $-$36 42 31.7 &   19524 &   33 &  11.49 &    & CT95F\\
A3089-X1 &   \nodata     &   \nodata     &   20470 &   76 &   4.35 &    &  CT95F\\
A3094-A  &   03 11 25.06 &   $-$26 55 53.5 &   20577 &   31 &   9.46 &    & CT94F\\
A3095-A  &   03 12 26.62 &   $-$27 08 25.0 &   19468 &   41 &   9.54 &    & CT95F\\
A3098-A  &   03 13 43.53 &   $-$38 18 13.4 &   25398 &   32 &   8.08 &    & CT94F\\
A3098-B  &   03 13 42.76 &   $-$38 17 52.0 &   23895 &   33 &   7.84 &    & CT94F\\
A3100-A  &   03 13 52.84 &   $-$47 47 34.7 &   18624 &   25 &  11.65 &    &  CT94F\\
A3104-A  &   03 14 21.84 &   $-$45 25 14.0 &   21791 &   35 &   8.58 &    & CT94F\\
A3106-A  &   03 14 29.91 &   $-$58 05 48.5 &   19523 &   38 &   9.91 &    & CT96F\\
A3106-C  &   03 14 33.17 &   $-$58 05 47.8 &   19595 &   45 &   7.32 &    & CT96F\\
A3107-B  &   03 16 06.24 &   $-$42 45 12.3 &   19833 &   26 &  11.46 &    & CT94F\\
A3107-X  &   \nodata     &   \nodata     &   19612 &   22 &  11.63 &    &  CT94F\\
A3109-A  &   03 16 39.42 &   $-$43 51 17.0 &   18608 &   32 &   9.23 &    & CT94F\\
A3110-A  &   03 16 12.40 &   $-$50 57 12.1 &   22249 &   33 &   9.04 &    & CT94F\\
A3111-A  &   03 17 45.17 &   $-$45 45 20.7 &   23044 &   47 &   5.86 &    & CT94F\\
A3112-A  &   03 17 57.73 &   $-$44 14 17.5 &   22777 &   56 &   4.48 &    & CT94F\\
A3112-XN &   \nodata     &   \nodata     &   22406 &   33 &   6.45 &    &  CT94F\\
A3112-XS &   \nodata     &   \nodata     &   22728 &   50 &   5.98 &    &  CT94F\\
A3120-A  &   03 21 56.48 &   $-$51 19 36.6 &   21413 &   44 &   8.46 &    & CT96F\\
A3122-A  &   03 22 20.39 &   $-$41 21 46.2 &   19245 &   36 &  11.36 &    & CT95F\\
A3122-B  &   03 22 18.23 &   $-$41 19 41.5 &   20130 &   45 &   9.30 &    & CT95F\\
A3123-A  &   03 22 54.82 &   $-$52 01 49.2 &   18278 &   48 &   8.84 &    & CT96F\\
A3125-B  &   03 27 54.79 &   $-$53 22 18.0 &   17444 &   37 &  10.18 &    & CT96F\\
A3128-B  &   03 30 38.42 &   $-$52 37 12.2 &   17693 &   39 &  10.40 &    & CT96F\\
A3133-A  &   03 32 06.05 &   $-$45 55 48.0 &   21377 &   67 &   4.69 &    & CT95F\\
A3135-B  &   03 34 06.74 &   $-$38 59 34.7 &   18316 &   47 &   7.99 &    & CT96F\\
A3142-A  &   03 36 37.47 &   $-$39 47 41.1 &   20068 &   30 &  12.59 &    & CT96F\\
A3142-B  &   03 36 44.30 &   $-$39 48 04.9 &   30996 &   76 &   5.43 &    & CT96F\\
A3142-X  &   \nodata     &   \nodata     &   20314 &   37 &   8.67 &    &  CT96F\\
A3144-1  &   03 37 04.88 &   $-$55 01 20.8 &   13205 &   28 &   9.86 &    & CT92F\\
A3151-A  &   03 40 27.04 &   $-$28 40 37.8 &   20274 &   52 &   7.99 &    & KP95F\\
A3151-B  &   03 40 25.31 &   $-$28 40 39.2 &   20403 &   39 &  10.34 &    & KP95F\\
A3152-A  &   03 40 24.82 &   $-$32 34 48.4 &   28540 &   37 &   7.05 &    & CT94F\\
A3152-X  &   03 40 24.11 &   $-$32 34 08.2 &   28528 &   36 &   5.66 &    & CT94F\\
A3153-A  &   03 41 03.76 &   $-$34 15 17.2 &   36887 &   41 &   6.42 &    & CT94F\\
A3153-D  &   03 41 01.78 &   $-$34 15 20.2 &   36722 &   48 &   4.72 &    & CT94F\\
A3154-A  &   03 41 56.83 &   $-$32 03 30.7 &   29042 &   38 &   9.48 &    & CT96F\\
A3154-B  &   03 42 27.05 &   $-$32 01 42.5 &   12127 &   34 &   9.53 &    & CT96F\\
A3158-C  &   03 43 29.93 &   $-$53 41 32.6 &   18766 &   40 &  10.60 &    & CT96F\\
A3161-A  &   03 44 44.48 &   $-$35 41 03.1 &    1622 &   69 &   4.03 &    & CT96F\\
A3164-A  &   03 45 46.96 &   $-$57 02 08.8 &   17823 &   47 &   9.06 &    & CT96F\\
A3173-B  &   03 49 20.98 &   $-$33 46 30.3 &   35284 &   35 &   6.30 &    & CT94F\\
A3183-G  &   03 54 08.76 &   $-$31 57 31.3 &   21881 &   30 &   8.26 &    & CT94F\\
A3188-K  &   03 57 23.66 &   $-$27 07 16.8 &   19316 &   22 &  11.90 &    & CT94F\\
A3193-1  &   03 58 13.54 &   $-$52 19 44.4 &   10103 &   31 &   8.84 &    & CT92F\\
A3195-A  &   03 58 54.92 &   $-$35 18 09.3 &   22525 &   32 &   8.34 &    & CT94F\\
A3202-2  &   03 59 29.13 &   $-$53 38 22.6 &   21097 &   38 &   9.84 &    & CT96F\\
A3223-A  &   04 08 32.63 &   $-$30 49 20.3 &   17923 &   29 &  11.93 &    & CT94F\\
A3223-D  &   04 08 33.33 &   $-$30 48 38.1 &   18685 &   36 &   7.91 &    & CT94F\\
A3225-A  &   04 09 05.96 &   $-$59 37 21.9 &   15386 &   38 &  10.06 &    & CT96F\\
A3225-B  &   04 09 37.10 &   $-$59 35 30.7 &   16994 &   33 &  11.27 &    & CT96F\\
A3229-A  &   04 11 13.93 &   $-$62 42 54.1 &    5075 &   29 &   8.92 &    & CT94F\\
A3229-B  &   04 10 39.15 &   $-$62 43 34.1 &    4955 &   20 &  11.72 &    & CT94F\\
A3231-A  &   04 11 59.58 &   $-$64 36 25.2 &   46480 &   46 &   8.98 &    & CT96F\\
A3231-B  &   04 11 15.70 &   $-$64 32 08.1 &   23152 &   39 &   8.88 &    & CT96F\\
A3234-C  &   04 13 23.43 &   $-$45 48 43.8 &   37054 &   54 &   4.70 &    & CT94F\\
A3241-A  &   04 15 59.66 &   $-$64 46 48.4 &   19600 &   26 &  11.02 &    & CT94F\\
A3242-A  &   04 17 51.99 &   $-$63 40 31.7 &    5236 &   29 &  10.19 &    & CT94F\\
A3242-B  &   04 15 59.41 &   $-$63 37 14.1 &   14377 &   20 &  12.56 &    & CT94F\\
A3256-A  &   04 27 50.55 &   $-$36 04 11.9 &   14253 &   22 &  12.19 &    & CT94F\\
A3266-A  &   04 31 13.58 &   $-$61 27 13.1 &   18042 &   21 &  13.80 &    &  CT94F\\
A3266-B  &   04 31 16.96 &   $-$61 30 07.2 &   15833 &   23 &  13.11 &    & CT94F\\
A3269-B  &   04 32 28.99 &   $-$32 26 51.9 &   15995 &   20 &  12.53 &    & CT94F\\
A3301-A  &   05 00 49.30 &   $-$38 40 28.2 &   16297 &   23 &  12.93 &    & CT94F\\
A3323-A  &   05 11 22.73 &   $-$28 59 32.6 &   19226 &   49 &   8.24 &    &  KP95F\\
A3332-A  &   05 16 35.08 &   $-$42 12 10.6 &   23954 &   45 &   6.45 &    & CT94F\\
A3336-A  &   05 21 30.77 &   $-$40 49 02.2 &   23900 &   34 &   7.80 &    & CT94F\\
A3341-A  &   05 25 35.27 &   $-$31 36 07.2 &   11024 &   30 &   9.69 &    & CT94F\\
A3351-B  &   05 32 03.63 &   $-$38 27 31.5 &   28263 &   39 &   9.51 &    & CT96F\\
A3351-X  &   \nodata     &   \nodata     &   28303 &   44 &   7.44 &    &  CT96F\\
A3358-C  &   05 38 13.98 &   $-$20 37 50.5 &   27452 &   56 &   8.07 &    & KP95F\\
A3367-1  &   05 49 41.71 &   $-$24 32 43.7 &   13456 &   52 &   7.43 &    & KP95F KP92F\\
A3370-A  &   05 54 51.38 &   $-$32 19 35.4 &   27991 &   39 &   6.63 &    & CT94F\\
A3372-A  &   05 55 22.96 &   $-$34 51 34.3 &   24656 &   52 &   7.49 &    & CT96F\\
A3372-B  &   05 55 36.67 &   $-$34 55 41.8 &   24382 &   46 &   5.36 &    &  CT96F\\
A3374-1  &   05 56 42.97 &   $-$21 15 12.4 &   14237 &   62 &   5.66 &    & KP92F\\
A3374-1E &   \nodata     &   \nodata     &      64 &   41 &   7.56 &    &  KP95F\\
A3374-1F &   \nodata     &   \nodata     &      78 &   29 &  11.16 &    &  KP95F\\
A3376-1  &   06 00 41.01 &   $-$40 02 46.6 &   13829 &   30 &   9.07 &    & CT92F\\
A3379-C  &   06 06 07.94 &   $-$42 17 15.9 &   24548 &   39 &   5.74 &    & CT94S\\
A3380-A  &   06 06 58.19 &   $-$49 29 36.4 &   15692 &   34 &  11.84 &    & CT96F\\
A3380-C  &   06 06 52.72 &   $-$49 29 43.9 &   15611 &   39 &   9.70 &    & CT96F\\
A3381-1  &   06 09 53.76 &   $-$33 35 34.1 &   11494 &   27 &   9.17 &    & CT92F\\
A3385-A  &   06 17 50.69 &   $-$52 01 14.7 &   37434 &   71 &   3.66 &    & CT94S\\
A3385-B  &   06 17 41.04 &   $-$52 01 06.8 &   36225 &   53 &   5.60 &    & CT94S\\
A3385-X  &   \nodata     &   \nodata     &   36990 &   54 &   4.50 &    &  CT94S\\
A3389-1  &   06 22 21.30 &   $-$64 56 04.6 &    8248 &   33 &   7.83 &    & CT92F\\
A3389-2  &   06 21 26.41 &   $-$64 59 37.1 &    8021 &   36 &   7.59 &    & CT92F\\
A3390-A  &   06 24 39.81 &   $-$37 20 09.4 &    9283 &   43 &   8.65 &    &  CT96F\\
A3391-A  &   06 26 20.40 &   $-$53 41 36.1 &   16522 &   43 &  10.01 &    & CT96F\\
A3391-B  &   06 26 18.56 &   $-$53 41 33.6 &   16034 &   43 &  10.11 &    & CT96F\\
A3392-A  &   06 27 06.67 &   $-$35 29 16.6 &   16379 &   33 &   8.74 &    & CT94F\\
A3395-1  &   06 27 36.42 &   $-$54 27 01.7 &   14605 &   30 &   9.78 &    & CT94F CT92F CT94S\\
A3397-A  &   06 29 40.23 &   $-$52 14 18.5 &   22704 &   34 &   8.05 &    & CT94F\\
A3403-A  &   06 41 49.63 &   $-$50 00 15.4 &   36700 &   47 &   5.88 &    & CT94F\\
A3404-A  &   06 45 29.60 &   $-$54 13 38.0 &   48837 &   52 &   8.08 &    & CT96F\\
A3407-A  &   07 04 59.29 &   $-$49 05 00.5 &   11780 &   48 &   6.30 &    & CT94F\\
A3408-A  &   07 08 29.66 &   $-$49 12 49.2 &   12483 &   44 &   8.76 &    & CT96F\\
A3408-B  &   07 08 11.40 &   $-$49 09 53.5 &   12610 &   40 &   8.88 &    & CT96F\\
A3420-A  &   09 32 06.97 &   $-$24 49 04.3 &   18973 &   21 &  15.08 &    & CT94S\\
A3428-A  &   09 52 50.72 &   $-$33 44 32.0 &    2601 &   23 &  \nodata &  E & KP96S\\
A3429-A  &   09 59 24.61 &   $-$24 58 15.9 &   14044 &   42 &   8.69 &    & CT95S\\
A3432-A  &   10 01 25.16 &   $-$33 01 27.5 &   20598 &   30 &   9.10 &    & CT94S\\
A3432-F  &   10 01 29.52 &   $-$33 02 38.6 &   20468 &   37 &   5.09 &    & CT94S\\
A3436-A  &   10 04 38.39 &   $-$31 41 07.6 &    2994 &    9 &  \nodata &  E & CT94S CT95S\\
A3455-A  &   10 52 23.35 &   $-$34 12 16.4 &   28958 &   53 &   4.67 &    & CT94S\\
A3474-A  &   11 16 27.14 &   $-$43 25 03.1 &   27065 &   47 &   5.34 &    & CT94S\\
A3474-B  &   11 15 51.06 &   $-$43 19 10.7 &   28112 &   47 &   5.84 &    & CT94S\\
A3488-A  &   11 40 39.78 &   $-$27 45 32.6 &   25512 &   44 &   6.18 &    & CT94S\\
A3489-A  &   11 40 55.25 &   $-$31 13 40.8 &   30722 &   72 &   6.21 &    & KP96S\\
A3490-A  &   11 45 20.16 &   $-$34 26 01.8 &   20417 &   36 &   8.66 &    & CT94S\\
A3494-A  &   11 57 09.87 &   $-$32 09 07.3 &   20690 &   39 &   5.33 &    & CT94S\\
A3494-F  &   11 57 04.27 &   $-$32 08 54.4 &   44565 &   71 &   3.41 &    & CT94S\\
A3497-A  &   12 00 06.16 &   $-$31 23 17.3 &   20489 &   49 &   7.91 &    & CT95S\\
A3500-A  &   12 02 55.64 &   $-$30 07 39.1 &   13249 &   20 &  14.01 &    & CT94S\\
A3500-D  &   12 02 15.36 &   $-$30 13 23.3 &   19837 &   36 &   4.80 &    &  CT95S\\
A3500-H  &   12 02 53.68 &   $-$30 07 42.5 &   13037 &    6 &  \nodata &  E & CT94S\\
A3501-A  &   12 03 27.19 &   $-$28 37 00.1 &    2022 &   98 &   3.32 &    & CT95S\\
A3505-A  &   12 08 42.91 &   $-$34 26 36.9 &   17322 &   27 &  10.78 &    & CT94S\\
A3505-B  &   12 08 45.97 &   $-$34 25 38.3 &   17546 &   25 &  11.83 &    & CT94S\\
A3507-A  &   12 12 56.13 &   $-$26 03 56.5 &   24670 &   46 &   8.40 &    & CT95S\\
A3507-D  &   12 12 54.85 &   $-$26 03 20.5 &   24755 &   56 &   6.65 &    & CT95S\\
A3507-F  &   12 12 53.28 &   $-$26 02 37.1 &   24047 &   51 &   6.38 &    & CT95S\\
A3509-A  &   12 16 20.17 &   $-$33 16 14.1 &   17230 &   23 &  12.13 &    & CT94S\\
A3509-B  &   12 16 18.77 &   $-$33 21 57.3 &   25379 &   37 &   6.10 &    & CT94S\\
A3509-D  &   12 16 52.75 &   $-$33 15 37.8 &   31658 &   43 &  \nodata &  E & CT94S\\
A3515-H  &   12 23 00.62 &   $-$44 35 12.6 &   32337 &   67 &   3.61 &    & CT94S\\
A3524-A  &   12 40 03.75 &   $-$34 13 31.0 &   21792 &   39 &   7.08 &    & CT94S\\
A3526-1  &   12 48 48.94 &   $-$41 18 42.0 &    2904 &   40 &   6.44 &    & CT93S\\
A3528-1  &   12 54 22.31 &   $-$29 00 45.9 &   16323 &   82 &   6.75 &    & KP93S\\
A3530-1  &   12 55 36.10 &   $-$30 20 49.3 &   16274 &   81 &   6.28 &    & KP93S\\
A3531-D  &   12 56 54.13 &   $-$33 00 14.0 &   15055 &   43 &   9.19 &    & CT95S\\
A3532-1  &   12 57 22.15 &   $-$30 21 47.5 &   16256 &   34 &   7.47 &    & CT93S\\
A3535-A  &   12 58 04.34 &   $-$28 29 52.5 &   19885 &   49 &   7.00 &    & CT95S\\
A3537-1  &   13 01 00.71 &   $-$32 26 28.9 &    5073 &   38 &   7.69 &    & CT94S CT93S\\
A3542-1  &   13 08 41.52 &   $-$34 34 31.3 &   10372 &   34 &   7.75 &    & CT93S\\
A3546-A  &   13 13 05.98 &   $-$29 58 44.1 &   32075 &   52 &   8.07 &    & KP96S\\
A3548-A  &   13 13 28.98 &   $-$44 04 24.5 &   16359 &   58 &   6.66 &    & CT95S\\
A3548-B  &   13 14 00.45 &   $-$44 10 41.6 &   15618 &   42 &   9.19 &    & CT95S\\
A3549-A  &   13 14 06.20 &   $-$29 25 29.7 &   22408 &   33 &   6.09 &    & CT94S\\
A3552-A  &   13 18 55.20 &   $-$31 49 04.4 &   15573 &   25 &  11.47 &    & CT94S\\
A3552-F  &   13 18 53.06 &   $-$31 49 15.3 &   16358 &   57 &   3.64 &    & CT94S\\
A3552-X  &   \nodata     &   \nodata     &   15954 &   73 &   3.33 &    &  CT94S\\
A3553-1  &   13 19 15.08 &   $-$37 10 46.5 &   14551 &   29 &   8.88 &    & CT93S\\
A3554-1  &   13 19 31.53 &   $-$33 29 19.7 &   14199 &   34 &   7.87 &    & CT93S\\
A3556-1  &   13 24 06.76 &   $-$31 40 15.0 &   14424 &   38 &   7.88 &    & CT93S\\
A3558-1  &   13 27 56.53 &   $-$31 29 46.8 &   14036 &   44 &   8.71 &    & CT94S KP93S\\
A3559-1  &   13 29 51.02 &   $-$29 30 53.1 &   14118 &   56 &   8.03 &    & CT95S KP93S\\
A3559-X  &   \nodata     &   \nodata     &   13806 &   48 &   7.05 &    &  CT95S\\
A3560-1  &   13 31 53.33 &   $-$33 14 04.4 &    3702 &   38 &   7.93 &    & CT95S CT93S\\
A3561-A  &   13 33 15.81 &   $-$42 50 18.1 &   15457 &   38 &   7.18 &    & CT94S\\
A3562-1  &   13 33 34.74 &   $-$31 40 20.3 &   14677 &   38 &  10.52 &    & CT95S\\
A3563-B  &   13 33 48.86 &   $-$42 32 34.7 &   21202 &   31 &   9.07 &    & CT94S\\
A3563-D  &   13 33 48.09 &   $-$42 33 34.7 &   21203 &   53 &   6.18 &    & CT94S\\
A3563-G  &   13 33 32.91 &   $-$42 26 51.1 &   19133 &   33 &   7.37 &    & CT94S\\
A3564-1  &   13 34 55.37 &   $-$35 05 57.8 &   14468 &   44 &   8.77 &    & CT95S\\
A3565-1  &   13 36 39.06 &   $-$33 57 56.7 &    3754 &   50 &   5.29 &    & CT93S\\
A3567-A  &   13 39 45.50 &   $-$36 26 40.2 &   36638 &   67 &   5.17 &    & CT94S\\
A3567-D  &   13 39 37.22 &   $-$36 27 13.0 &   36145 &   50 &   4.52 &    & CT94S\\
A3569-A  &   13 42 43.71 &   $-$35 45 12.7 &   30191 &   54 &   7.15 &    &  CT95S\\
A3569-B  &   13 42 42.79 &   $-$35 46 01.1 &   29730 &   56 &   6.40 &    & CT95S\\
A3570-2  &   13 46 24.00 &   $-$37 58 15.5 &   11280 &   29 &   9.75 &    & CT93S CT94S\\
A3571-1  &   13 47 28.42 &   $-$32 51 51.8 &   11563 &   44 &   6.54 &    & CT93S\\
A3572-1  &   13 48 14.26 &   $-$33 22 57.8 &   12189 &   27 &  11.20 &    & CT93S CT94S\\
A3574-1  &   13 49 05.29 &   $-$30 17 44.9 &    4538 &   40 &   6.74 &    & CT93S\\
A3575-1  &   13 52 38.36 &   $-$32 53 17.3 &   11127 &   43 &   7.49 &    & CT95S CT93S\\
A3577-A  &   13 54 14.76 &   $-$27 50 53.2 &   14776 &   49 &   8.65 &    & CT95S\\
A3577-B  &   13 54 17.84 &   $-$27 51 12.1 &   14082 &   39 &   8.81 &    & CT95S\\
A3578-B  &   13 57 33.09 &   $-$24 52 29.8 &   11651 &   55 &   6.41 &    & KP96S\\
A3581-1  &   14 07 29.51 &   $-$27 01 07.0 &    6506 &   66 &   3.26 &    & CT94S  KP93S\\
A3583-B  &   14 10 11.05 &   $-$22 18 34.6 &   32105 &   40 &   7.13 &    & CT94S\\
A3584-B  &   14 10 41.25 &   $-$19 59 30.0 &   42866 &   53 &   4.79 &    & CT94S\\
A3584-H  &   14 11 26.17 &   $-$19 57 12.7 &   12374 &   26 &   9.24 &    & CT94S\\
A3597-A  &   14 26 44.29 &   $-$19 07 44.2 &   31283 &   48 &   2.10 &    & CT94S CT95S\\
A3597-B  &   14 26 42.54 &   $-$19 07 49.5 &   32389 &   47 &   5.72 &    & CT95S CT94S\\
A3599-A  &   14 27 48.56 &   $-$23 32 31.5 &    7697 &   44 &   8.24 &    & CT95S\\
A3603-A  &   14 33 38.45 &   $-$31 51 16.0 &   17660 &   47 &   7.65 &    & CT95S\\
A3603-C  &   14 33 27.54 &   $-$31 41 41.1 &   17327 &   47 &   7.46 &    & CT95S\\
A3603-E  &   14 33 27.77 &   $-$31 42 16.2 &   18577 &   48 &   3.72 &    &  CT95S\\
A3605-A  &   14 35 04.38 &   $-$28 25 31.9 &   20633 &   33 &   8.21 &    & CT94S\\
A3605-Ax &   \nodata     &   \nodata     &   20684 &   34 &   8.06 &    &  CT94S\\
A3608-A  &   14 42 26.28 &   $-$31 00 13.7 &   31618 &   49 &   9.04 &    & CT95S\\
A3608-E  &   14 42 22.46 &   $-$31 00 55.7 &   32474 &   46 &   8.37 &    & CT95S\\
A3612-A  &   14 55 03.42 &   $-$28 03 22.6 &   28503 &   39 &   6.25 &    & CT94S\\
A3613-D  &   14 54 54.51 &   $-$30 43 02.3 &   28127 &   56 &   6.79 &    & KP96S\\
A3614-C  &   14 58 06.40 &   $-$30 06 13.4 &   19674 &   51 &   7.21 &    & CT95S\\
A3615-A  &   15 02 54.90 &   $-$80 33 44.2 &   20356 &   47 &   6.06 &    & CT94S\\
A3623-D  &   15 37 40.48 &   $-$23 56 12.7 &    9281 &   60 &  \nodata &  E & KP96S\\
A3624-A  &   16 01 23.98 &   $-$83 21 27.7 &   24381 &   55 &   3.71 &    & CT94S\\
A3624-F  &   15 57 03.28 &   $-$83 29 12.8 &   24764 &   61 &   3.90 &    & CT94S\\
A3624-G  &   15 56 52.59 &   $-$83 28 52.6 &   26151 &   47 &   5.55 &    & CT94S\\
A3624-K  &   15 52 16.65 &   $-$83 30 03.3 &   23244 &   33 &   7.47 &    & CT94S\\
A3626-A  &   16 21 32.60 &   $-$83 47 22.3 &   20016 &   39 &   6.59 &    & CT94S\\
A3627-1  &   16 15 03.68 &   $-$60 54 27.5 &    5385 &   43 &   6.41 &    & CT93S\\
A3628-A  &   16 31 29.74 &   $-$75 06 53.0 &   31642 &   36 &   7.03 &    & CT94S\\
A3630-F  &   16 40 05.73 &   $-$75 59 41.2 &   31860 &   48 &   5.56 &    & CT94S\\
A3631-A  &   18 35 57.35 &   $-$78 43 59.4 &   21717 &   57 &   5.74 &    & CT95S\\
A3631-B  &   18 30 42.83 &   $-$78 50 33.6 &   21766 &   52 &   7.22 &    & CT95S\\
A3631-X  &   \nodata     &   \nodata     &   21312 &   71 &   4.83 &    &  CT95S\\
A3644-B  &   19 46 06.51 &   $-$80 02 10.3 &   38577 &   66 &   5.72 &    & CT95F\\
A3651-A  &   19 52 08.62 &   $-$55 03 46.1 &   17923 &   28 &  11.10 &    & CT94S\\
A3656-1  &   20 00 49.97 &   $-$38 34 35.9 &    5975 &   36 &   9.07 &    & CT92F CT94S CT94F CT96F \\
A3667-A  &   20 12 27.34 &   $-$56 49 37.4 &   16621 &   51 &   8.66 &    & CT95S\\
A3676-A  &   20 24 24.50 &   $-$40 21 59.5 &   12130 &   36 &   8.01 &    & CT92F CT95S\\
A3677-1  &   20 26 23.56 &   $-$33 21 03.5 &   13888 &   41 &   7.73 &    & CT92F CT95S\\
A3681-A  &   20 28 27.73 &   $-$33 25 40.9 &   36022 &   75 &   4.65 &    & CT96F CT95S\\
A3681-C  &   20 28 30.02 &   $-$33 24 42.3 &   36043 &   60 &   5.01 &    & CT95S\\
A3684-B  &   20 35 44.36 &   $-$78 05 06.7 &   23344 &   95 &   2.23 &    & CT95F\\
A3684-E  &   20 35 22.28 &   $-$78 05 38.0 &   23036 &   62 &   6.02 &    &  CT95F\\
A3684-X1 &   \nodata     &   \nodata     &   51996 &   82 &   3.45 &    &  CT95F\\
A3685-A  &   20 32 16.19 &   $-$56 25 39.9 &   18632 &   13 &  \nodata &  E & CT95F\\
A3687-A  &   20 33 00.06 &   $-$63 01 45.2 &   22898 &   47 &   7.58 &    & CT95F\\
A3690-A  &   20 33 45.46 &   $-$35 12 59.8 &   26996 &   37 &   9.27 &    & CT96F\\
A3698-1  &   20 35 56.21 &   $-$25 16 45.3 &    5845 &   54 &   5.96 &    & CT92F KP95F\\
A3703-A  &   20 40 01.74 &   $-$61 20 01.6 &   21551 &   44 &   8.38 &    & CT96F\\
A3716-1  &   20 51 56.82 &   $-$52 37 47.9 &   14046 &   34 &   7.67 &    & CT92F\\
A3728-A  &   21 05 03.75 &   $-$82 43 38.8 &   29287 &   54 &   6.64 &    & CT95F\\
A3728-B  &   21 04 57.03 &   $-$82 43 52.3 &   28919 &   70 &   5.80 &    & CT95F\\
A3728-X  &   \nodata     &   \nodata     &   28545 &   58 &   6.23 &    &  CT95F\\
A3731-A  &   21 01 41.95 &   $-$38 29 53.8 &   13860 &   45 &   8.72 &    & CT96F\\
A3733-1  &   21 01 59.07 &   $-$28 03 34.5 &   11005 &   45 &   7.66 &    & CT92F KP95F\\
A3733-2  &   21 01 37.58 &   $-$28 01 56.2 &   11794 &   35 &   7.30 &    & CT93S CT93S\\
A3734-C  &   21 01 50.31 &   $-$27 19 52.1 &   39478 &   67 &   5.24 &    & KP95F\\
A3736-A  &   21 05 04.49 &   $-$43 25 09.2 &   14577 &   33 &   8.55 &    & CT92F\\
A3741-A  &   21 11 02.64 &   $-$82 08 54.8 &   23114 &   54 &   6.48 &    & CT96F CT95F\\
A3741-F  &   21 10 39.70 &   $-$82 09 45.7 &   22869 &   43 &   7.03 &    & CT95F\\
A3742-A  &   21 07 52.28 &   $-$47 10 43.4 &    4811 &   38 &   6.98 &    & CT92F\\
A3744-1  &   21 07 16.19 &   $-$25 28 08.4 &   10994 &   49 &   7.27 &    & CT95F CT92F\\
A3744-2  &   21 07 20.93 &   $-$25 29 15.3 &   12765 &   41 &   7.16 &    & CT95F\\
A3747-1  &   21 08 38.93 &   $-$43 29 11.1 &    9318 &   38 &   7.90 &    & CT92F CT95F\\
A3747-2  &   21 08 28.99 &   $-$43 29 24.5 &    5098 &   29 &   7.30 &    & CT93S CT92F\\
A3751-A  &   21 14 17.42 &   $-$42 52 30.1 &    9271 &   49 &   3.52 &    &  CT95F\\
A3751-B  &   21 14 16.94 &   $-$42 53 44.8 &   28124 &   98 &   3.14 &    & CT95F\\
A3752-A  &   21 14 13.64 &   $-$27 07 47.9 &   28298 &   47 &   8.15 &    & KP95F\\
A3752-B  &   21 14 29.80 &   $-$27 06 36.8 &   29202 &   49 &   7.50 &    & KP95F\\
A3753-D  &   21 14 31.97 &   $-$26 46 13.1 &   21840 &   57 &   5.33 &    & KP95F\\
A3755-A  &   21 15 29.98 &   $-$43 22 17.4 &   17727 &   42 &   8.35 &    & CT95F\\
A3755-F  &   21 15 22.16 &   $-$43 22 44.2 &   17875 &   11 &  \nodata &  E & CT95F\\
A3756-A  &   21 16 04.66 &   $-$42 42 22.2 &   16308 &   40 &  10.58 &    & CT96F\\
A3764-A  &   21 26 17.91 &   $-$34 47 06.4 &   23965 &   39 &   8.27 &    & CT96F\\
A3764-B  &   21 25 45.53 &   $-$34 43 53.7 &   22166 &   47 &   7.77 &    & CT96F\\
A3771-A  &   21 29 42.70 &   $-$50 49 26.3 &   22646 &   45 &   8.21 &    & CT96F\\
A3771-B  &   21 29 46.48 &   $-$50 42 20.8 &   22086 &   39 &   8.99 &    & CT96F\\
A3771-X  &   \nodata     &   \nodata     &   21939 &   36 &  10.10 &    &  CT96F\\
A3775-D  &   21 31 22.54 &   $-$43 13 36.2 &   31661 &   41 &  10.42 &    & CT96F\\
A3782-A  &   21 35 11.70 &   $-$62 04 44.3 &   16879 &   36 &  11.06 &    & CT96F\\
A3785-A  &   21 34 17.78 &   $-$53 38 13.0 &   22876 &   60 &   7.02 &    & CT96F\\
A3796-A  &   21 39 30.10 &   $-$51 23 44.6 &   22693 &   58 &   5.83 &    & CT96F\\
A3799-A  &   21 43 02.43 &   $-$72 39 36.2 &   13714 &   54 &   6.64 &    & CT95F\\
A3799-E  &   21 43 25.18 &   $-$72 39 50.8 &   13368 &   70 &   4.31 &    & CT95F\\
A3806-A  &   21 46 22.79 &   $-$57 17 14.6 &   22356 &   38 &   5.97 &    &  CT96F\\
A3806-B  &   21 47 41.05 &   $-$57 18 39.7 &   22840 &   52 &   6.86 &    & CT96F\\
A3806-Xa &   \nodata     &   \nodata     &   22488 &   44 &   6.85 &    &  CT96F\\
A3806-Xb &   \nodata     &   \nodata     &   22578 &   41 &   8.60 &    &  CT96F\\
A3809-A  &   21 46 59.16 &   $-$43 53 57.2 &   18642 &   33 &  11.76 &    & CT96F\\
A3809-B  &   21 47 50.36 &   $-$43 53 11.4 &   19166 &   45 &   7.07 &    &  CT96F\\
A3816-A  &   21 51 30.10 &   $-$55 20 14.9 &   11417 &   46 &   7.69 &    & CT96F\\
A3822-A  &   21 54 04.33 &   $-$57 52 04.0 &   22615 &   59 &   6.16 &    & CT96F\\
A3822-C  &   21 55 00.24 &   $-$57 39 28.3 &   23315 &   51 &   8.00 &    & CT96F\\
A3825-A  &   21 58 26.38 &   $-$60 25 34.0 &   22528 &   46 &   7.56 &    & CT96F\\
A3825-C  &   21 59 03.44 &   $-$60 24 40.5 &   10663 &   37 &   9.12 &    & CT96F\\
A3826-A  &   22 00 24.30 &   $-$56 10 42.9 &   22654 &   48 &   7.56 &    & CT96F\\
A3836-A  &   22 09 21.58 &   $-$51 48 27.0 &   32755 &   39 &   7.33 &    & CT94F\\
A3844-A  &   22 13 17.70 &   $-$34 40 00.6 &   21897 &   31 &   8.67 &    & CT94F\\
A3849-A  &   22 15 59.17 &   $-$51 34 07.5 &   31948 &   53 &   4.65 &    & CT94F\\
A3851-A  &   22 17 00.18 &   $-$52 31 38.6 &   16148 &   21 &  13.13 &    & CT94F\\
A3867-B  &   22 21 42.67 &   $-$57 39 10.5 &   25100 &   38 &   9.35 &    & CT96F\\
A3869-A  &   22 20 31.05 &   $-$55 07 29.9 &   11865 &   43 &   7.72 &    & CT95F CT92F\\
A3878-A  &   22 26 51.53 &   $-$31 57 45.0 &   35642 &   76 &   3.39 &    & CT94F\\
A3878-X  &   \nodata     &   \nodata     &   34837 &   80 &   2.77 &    &  CT94F\\
A3879-A  &   22 27 49.33 &   $-$69 01 24.9 &   19860 &   26 &  11.36 &    & CT94F\\
A3880-A  &   22 27 54.49 &   $-$30 34 34.5 &   17254 &   29 &   9.04 &    & CT94F\\
A3886-A  &   22 32 04.08 &   $-$54 54 31.3 &   22012 &   31 &   9.34 &    & CT94F\\
A3891-A  &   22 37 03.53 &   $-$59 53 56.4 &   25299 &   37 &   7.08 &    & CT94F\\
A3895-A  &   22 38 31.60 &   $-$36 47 14.1 &   17517 &   38 &   9.92 &    & CT96F\\
A3895-B  &   22 38 45.76 &   $-$36 44 39.7 &   18018 &   43 &   9.56 &    & CT96F\\
A3897-A  &   22 39 11.47 &   $-$17 20 29.7 &   22269 &   53 &   7.84 &    & KP95F\\
A3898-A  &   22 40 10.44 &   $-$62 24 54.6 &   22061 &   28 &   8.73 &    & CT94F\\
A3912-A  &   22 46 09.88 &   $-$36 00 04.5 &   20168 &   33 &   8.97 &    & CT94F\\
A3915-A  &   22 48 19.17 &   $-$52 03 12.1 &   29191 &   52 &   4.80 &    & CT94F\\
A3925-B  &   22 52 30.93 &   $-$46 41 46.1 &   15194 &   26 &   9.71 &    &  CT96F\\
A3959-A  &   23 02 51.94 &   $-$33 23 23.1 &   19691 &   21 &  11.92 &    & CT94F\\
A3969-A  &   23 05 58.23 &   $-$44 10 59.7 &   37820 &   42 &   7.01 &    & CT94F\\
A3985-A  &   23 16 15.11 &   $-$23 23 36.1 &   31801 &   41 &  10.08 &    & KP95F\\
A3985-B  &   23 15 58.31 &   $-$23 20 17.2 &   34218 &   47 &   8.11 &    & KP95F\\
A3987-A  &   23 16 30.93 &   $-$48 12 02.7 &   36394 &   44 &   9.19 &    & CT96F\\
A3992-A  &   23 20 28.05 &   $-$73 17 17.4 &   27040 &   42 &   8.32 &    & CT96F\\
A4008-A  &   23 30 30.12 &   $-$39 16 52.6 &   16415 &   22 &  13.97 &    & CT94F\\
A4016-A  &   23 34 34.81 &   $-$69 14 28.0 &   24115 &   36 &   8.72 &    & CT96F\\
A4026-B  &   23 41 51.37 &   $-$37 29 31.9 &   30647 &   42 &   6.32 &    & CT94F\\
A4029-A  &   23 43 47.74 &   $-$38 14 05.1 &   30614 &   45 &   5.45 &    & CT94F\\
A4038-1  &   23 47 44.96 &   $-$28 08 31.4 &    8605 &   30 &   8.26 &    & CT93S\\
A4038-2  &   23 47 28.30 &   $-$28 06 34.6 &    8212 &   39 &   8.44 &    & CT92F CT95F\\
A4049-1  &   23 51 36.65 &   $-$28 21 55.7 &    8227 &   34 &   7.71 &    & CT92F\\
A4053-A  &   23 54 36.09 &   $-$27 34 05.1 &   15005 &   23 &  13.60 &    & CT94F\\
A4059-1  &   23 57 00.37 &   $-$34 45 32.4 &   14740 &   39 &   6.90 &    & CT92F
\enddata
\label{tab:ztable}
\end{deluxetable*}
\clearpage

\begin{deluxetable*}{rrrcclrc}
\tabletypesize{\scriptsize}
\tablecolumns{8}
\tablewidth{0pt}
\tablecaption{BCG Parameters}
\tablehead{\colhead{ }&\colhead{ }
&\colhead{ }&\colhead{ }&\colhead{ }&\colhead{$\sigma$}
&\colhead{$r_x$}&\colhead{}\\
\colhead{Abell}&\colhead{$\alpha$}
&\colhead{$M_m$}&\colhead{$M_m(2r_m)$}&\colhead{$M_m(4r_m)$}&\colhead{${\rm km~s^{-1}}$}&\colhead{kpc}&\colhead{Ref}}
\startdata
0014&0.983&$-22.872$&$-23.564$&$-24.069$&$219\pm15$&  73&R\\
0027&0.289&$-22.298$&$\ldots$&$\ldots$&$\ldots$&\dots&\dots\\
0071&0.397&$-22.517$&$-22.740$&$\ldots$&$262\pm14$&\dots&\dots\\
0074&0.447&$-22.927$&$-23.223$&$-23.461$&$315\pm 6$&\dots&\dots\\
0075&0.455&$-22.728$&$\ldots$&$\ldots$&$295\pm12$&\dots&\dots\\
0076&0.552&$-22.932$&$-23.329$&$\ldots$&$287\pm 2$& 467&R\\
0077&0.789&$-23.049$&$-23.589$&$-23.982$&$278\pm13$&\dots&\dots\\
0085&1.039&$-23.233$&$-23.848$&$-24.193$&$329\pm17$&   1&C\\
0086&0.676&$-23.209$&$-23.648$&$-23.944$&$274\pm15$& 215&R\\
0102&0.539&$-23.051$&$-23.435$&$-23.717$&$271\pm11$&\dots&\dots\\
0114&0.520&$-23.076$&$-23.427$&$-23.702$&$299\pm13$&\dots&\dots\\
0116&0.470&$-22.948$&$-23.236$&$-23.447$&$327\pm11$&  76&R\\
0117&0.670&$-23.224$&$-23.659$&$-23.963$&$323\pm11$& 177&R\\
0119&0.767&$-23.046$&$-23.578$&$-23.909$&$283\pm13$&  23&C\\
0133&0.775&$-22.987$&$-23.507$&$-23.888$&$273\pm13$&   5&C\\
0134&0.357&$-22.486$&$-22.708$&$\ldots$&$188\pm24$&1023&R\\
0147&0.425&$-22.819$&$-23.087$&$\ldots$&$289\pm 3$& 450&R\\
0150&0.678&$-22.921$&$-23.385$&$-23.743$&$258\pm18$&  34&R\\
0151&0.712&$-23.138$&$-23.624$&$-24.035$&$308\pm12$&  49&R\\
0152&0.796&$-22.719$&$-23.266$&$-23.659$&$239\pm15$&\dots&\dots\\
0154&0.601&$-23.225$&$-23.644$&$-24.018$&$314\pm12$&  95&R\\
0158&0.656&$-22.705$&$-23.115$&$\ldots$&$262\pm16$&\dots&\dots\\
0161&0.622&$-22.596$&$-23.034$&$-23.463$&$228\pm17$&\dots&\dots\\
0168&0.571&$-22.848$&$-23.226$&$\ldots$&$253\pm 1$& 286&R\\
0171&0.561&$-23.192$&$-23.569$&$-23.874$&$337\pm10$&\dots&\dots\\
0174&0.596&$-22.622$&$-23.022$&$\ldots$&$290\pm15$&\dots&\dots\\
0179&0.420&$-22.420$&$-22.694$&$\ldots$&$269\pm14$&\dots&\dots\\
0189&0.322&$-22.109$&$\ldots$&$\ldots$&$212\pm10$&\dots&\dots\\
0193&0.690&$-22.944$&$-23.448$&$\ldots$&$462\pm39$&   1&C\\
0194&0.587&$-22.611$&$-22.981$&$\ldots$&$262\pm 6$&  57&R\\
0195&0.410&$-22.706$&$-22.985$&$\ldots$&$275\pm 3$&\dots&\dots\\
0208&0.625&$-22.989$&$-23.439$&$-23.811$&$319\pm 9$&\dots&\dots\\
0225&0.708&$-22.965$&$-23.439$&$-23.796$&$271\pm12$&\dots&\dots\\
0240&0.805&$-22.788$&$-23.306$&$\ldots$&$240\pm20$&\dots&\dots\\
0245&0.427&$-22.401$&$-22.628$&$\ldots$&$202\pm28$&\dots&\dots\\
0246&0.525&$-22.556$&$-22.900$&$\ldots$&$316\pm16$&  37&R\\
0257&0.571&$-22.816$&$-23.164$&$\ldots$&$257\pm18$&\dots&\dots\\
0260&0.574&$-22.973$&$-23.388$&$\ldots$&$298\pm10$&\dots&\dots\\
0261&0.564&$-22.897$&$-23.283$&$\ldots$&$246\pm17$&\dots&\dots\\
0262&0.734&$-22.383$&$-22.856$&$\ldots$&$232\pm 7$&   2&C\\
0267&0.732&$-22.326$&$-22.827$&$\ldots$&$206\pm22$& 576&C\\
0268&0.424&$-22.087$&$-22.365$&$\ldots$&$192\pm26$&\dots&\dots\\
0279&0.718&$-23.162$&$-23.662$&$-24.080$&$268\pm12$& 206&R\\
0292&0.802&$-23.074$&$-23.589$&$-23.971$&$289\pm16$&\dots&\dots\\
0295&0.539&$-22.789$&$-23.185$&$\ldots$&$258\pm12$&\dots&\dots\\
0311&0.742&$-23.213$&$-23.726$&$-24.149$&$248\pm19$&\dots&\dots\\
0326&0.353&$-22.183$&$-22.465$&$\ldots$&$336\pm 0$&\dots&\dots\\
0347&0.577&$-22.524$&$-22.935$&$\ldots$&$269\pm16$&\dots&\dots\\
0357&0.291&$-22.060$&$\ldots$&$\ldots$&$225\pm19$&\dots&\dots\\
0358&0.669&$-22.894$&$-23.317$&$-23.636$&$260\pm14$&  96&R\\
0376&0.682&$-22.861$&$-23.326$&$-23.686$&$265\pm22$&  75&R\\
0386&0.335&$-22.555$&$-22.738$&$\ldots$&$276\pm 9$&\dots&\dots\\
0397&0.552&$-22.882$&$-23.286$&$-23.572$&$314\pm 3$&\dots&\dots\\
0399&0.962&$-23.236$&$-23.863$&$-24.378$&$242\pm24$&  26&C\\
0400&0.677&$-22.335$&$-22.899$&$\ldots$&$\ldots$&   5&C\\
0401&0.929&$-23.344$&$-23.985$&$-24.490$&$336\pm18$&  62&C\\
0404&0.539&$-22.845$&$-23.192$&$\ldots$&$264\pm14$&\dots&\dots\\
0407&0.778&$-22.819$&$-23.406$&$-23.898$&$\ldots$&\dots&\dots\\
0415&0.851&$-22.952$&$-23.562$&$-24.040$&$253\pm21$&  62&R\\
0423&0.609&$-22.792$&$-23.203$&$-23.511$&$294\pm11$&\dots&\dots\\
0428&0.286&$-22.325$&$-22.481$&$\ldots$&$230\pm17$&\dots&\dots\\
0436&0.622&$-22.958$&$-23.388$&$-23.714$&$326\pm15$&\dots&\dots\\
0450&0.405&$-22.638$&$-22.899$&$\ldots$&$301\pm11$&\dots&\dots\\
0496&0.766&$-23.198$&$-23.730$&$-24.152$&$290\pm 4$&   3&C\\
0498&0.620&$-23.300$&$-23.724$&$-24.019$&$278\pm23$&\dots&\dots\\
0500&0.610&$-23.114$&$-23.556$&$-23.957$&$365\pm10$&  36&R\\
0505&0.735&$-23.609$&$-24.108$&$\ldots$&$383\pm14$&\dots&\dots\\
0514&0.517&$-23.137$&$-23.461$&$-23.671$&$358\pm10$&1060&R\\
0533&0.487&$-22.855$&$-23.177$&$-23.590$&$282\pm 6$&\dots&\dots\\
0539&0.457&$-22.800$&$-23.153$&$\ldots$&$282\pm 8$& 281&C\\
0548&0.474&$-22.936$&$-23.256$&$-23.630$&$222\pm18$&542&R\\
0564&0.338&$-22.709$&$\ldots$&$\ldots$&$182\pm16$&\dots&\dots\\
0568&0.557&$-23.200$&$-23.613$&$\ldots$&$299\pm35$&\dots&\dots\\
0569&0.473&$-22.708$&$-23.003$&$\ldots$&$245\pm 3$&\dots&\dots\\
0576&0.298&$-22.477$&$-22.619$&$\ldots$&$278\pm17$& 387&C\\
0582&0.484&$-22.819$&$-23.163$&$\ldots$&$288\pm15$&\dots&\dots\\
0592&0.461&$-22.948$&$-23.231$&$\ldots$&$342\pm10$&\dots&\dots\\
0595&0.402&$-22.789$&$-23.032$&$\ldots$&$258\pm20$& 816&R\\
0600&0.648&$-22.725$&$-23.126$&$-23.497$&$191\pm24$&\dots&\dots\\
0602&0.282&$-22.385$&$-22.548$&$\ldots$&$\ldots$&1134&R\\
0634&0.485&$-22.603$&$-22.928$&$\ldots$&$251\pm 9$&\dots&\dots\\
0644&0.796&$-22.954$&$-23.549$&$-24.012$&$262\pm15$&  11&C\\
0671&0.710&$-23.306$&$-23.821$&$-24.232$&$\ldots$& 111&R\\
0690&0.633&$-23.427$&$-23.882$&$-24.260$&$\ldots$&\dots&\dots\\
0695&0.596&$-23.048$&$-23.412$&$\ldots$&$363\pm14$&\dots&\dots\\
0744&0.662&$-23.034$&$-23.473$&$-23.813$&$\ldots$&   2&C\\
0754&0.748&$-23.358$&$-23.879$&$\ldots$&$\ldots$& 750&C\\
0757&0.428&$-22.423$&$-22.727$&$\ldots$&$250\pm 9$&\dots&\dots\\
0779&0.593&$-23.255$&$-23.685$&$\ldots$&$327\pm 8$&  26&R\\
0780&0.794&$-23.026$&$-23.532$&$-23.881$&$266\pm 7$&  20&R\\
0819&0.586&$-23.146$&$-23.543$&$-23.791$&$\ldots$&\dots&\dots\\
0834&0.696&$-22.768$&$-23.239$&$\ldots$&$254\pm24$&\dots&\dots\\
0838&0.596&$-22.638$&$-23.059$&$\ldots$&$226\pm 6$&\dots&\dots\\
0841&0.606&$-23.114$&$-23.548$&$-23.897$&$273\pm10$&\dots&\dots\\
0912&0.440&$-22.390$&$-22.663$&$-23.006$&$207\pm15$&\dots&\dots\\
0957&0.759&$-23.297$&$-23.840$&$-24.287$&$332\pm 0$& 169&R\\
0970&0.559&$-22.388$&$-22.830$&$\ldots$&$\ldots$& 120&R\\
0978&0.615&$-23.135$&$-23.594$&$-23.965$&$248\pm 4$&  23&R\\
0979&0.605&$-22.869$&$-23.271$&$-23.561$&$284\pm 5$&\dots&\dots\\
0993&0.552&$-23.221$&$-23.570$&$-23.800$&$294\pm15$&  25&R\\
0999&0.441&$-22.689$&$-23.017$&$\ldots$&$241\pm31$&\dots&\dots\\
1003&0.644&$-22.748$&$-23.169$&$\ldots$&$324\pm10$&\dots&\dots\\
1016&0.433&$-22.497$&$-22.799$&$\ldots$&$255\pm 2$&\dots&\dots\\
1020&0.448&$-22.924$&$-23.231$&$\ldots$&$302\pm 7$& 481&R\\
1032&0.391&$-22.768$&$-23.007$&$\ldots$&$269\pm16$& 543&R\\
1035&0.600&$-23.154$&$-23.542$&$-23.824$&$\ldots$& 128&R\\
1060&0.846&$-22.764$&$-23.346$&$\ldots$&$208\pm12$&   0&C\\
1066&0.568&$-22.823$&$-23.244$&$-23.563$&$308\pm 6$&\dots&\dots\\
1069&0.757&$-23.130$&$-23.696$&$-24.050$&$\ldots$& 110&R\\
1090&0.518&$-22.706$&$-23.078$&$\ldots$&$\ldots$&\dots&\dots\\
1100&0.562&$-22.803$&$-23.184$&$\ldots$&$246\pm32$&\dots&\dots\\
1139&0.583&$-22.744$&$-23.162$&$\ldots$&$263\pm20$& 197&R\\
1142&0.543&$-22.768$&$-23.189$&$\ldots$&$297\pm 7$&  52&R\\
1145&0.364&$-22.254$&$-22.478$&$\ldots$&$\ldots$&\dots&\dots\\
1149&0.609&$-22.961$&$-23.346$&$\ldots$&$283\pm12$&\dots&\dots\\
1155&0.504&$-22.664$&$-23.016$&$\ldots$&$\ldots$&\dots&\dots\\
1169&0.407&$-22.437$&$-22.717$&$\ldots$&$269\pm23$& 143&R\\
1171&0.307&$-22.636$&$-22.814$&$\ldots$&$258\pm15$& 578&R\\
1177&0.726&$-22.888$&$-23.391$&$-23.826$&$231\pm13$&\dots&\dots\\
1185&0.621&$-22.882$&$-23.270$&$\ldots$&$\ldots$& 161&R\\
1186&0.522&$-22.306$&$-22.672$&$\ldots$&$\ldots$&\dots&\dots\\
1187&0.599&$-23.077$&$-23.479$&$-23.764$&$\ldots$& 428&R\\
1190&0.802&$-22.935$&$-23.488$&$-23.875$&$230\pm23$&\dots&\dots\\
1203&0.582&$-23.078$&$-23.485$&$-23.800$&$280\pm15$&\dots&\dots\\
1213&0.516&$-22.884$&$-23.185$&$\ldots$&$281\pm19$&\dots&\dots\\
1216&0.452&$-22.633$&$-22.921$&$\ldots$&$\ldots$&\dots&\dots\\
1228&0.428&$-22.490$&$-22.784$&$\ldots$&$\ldots$& 183&R\\
1238&0.703&$-22.819$&$-23.332$&$-23.799$&$\ldots$& 130&R\\
1257&0.248&$-22.233$&$\ldots$&$\ldots$&$260\pm 8$&\dots&\dots\\
1267&0.334&$-22.546$&$-22.747$&$\ldots$&$257\pm 7$&\dots&\dots\\
1279&0.542&$-22.636$&$-22.997$&$\ldots$&$236\pm 3$&\dots&\dots\\
1291&0.378&$-22.549$&$-22.752$&$\ldots$&$\ldots$& 298&R\\
1308&0.550&$-23.207$&$-23.613$&$-23.918$&$282\pm12$&\dots&\dots\\
1314&0.544&$-22.888$&$-23.315$&$-23.718$&$291\pm23$&  71&R\\
1317&0.645&$-23.036$&$-23.547$&$-24.050$&$313\pm13$&  87&R\\
1318&0.477&$-22.860$&$-23.169$&$\ldots$&$293\pm12$&1458&R\\
1334&0.419&$-22.701$&$-22.980$&$\ldots$&$265\pm 4$&\dots&\dots\\
1344&0.672&$-23.190$&$-23.645$&$-24.041$&$302\pm 0$&\dots&\dots\\
1365&0.443&$-22.812$&$-23.107$&$\ldots$&$283\pm11$&  91&R\\
1367&0.547&$-23.036$&$-23.384$&$\ldots$&$308\pm 3$& 354&R\\
1371&0.611&$-22.827$&$-23.250$&$-23.663$&$260\pm16$& 198&R\\
1375&0.517&$-23.344$&$-23.666$&$-23.850$&$296\pm 5$&\dots&\dots\\
1377&0.466&$-22.759$&$-23.083$&$-23.339$&$294\pm11$& 140&R\\
1383&0.377&$-22.560$&$-22.785$&$\ldots$&$\ldots$& 947&R\\
1400&0.715&$-22.536$&$-22.981$&$\ldots$&$\ldots$& 190&R\\
1404&0.463&$-22.721$&$-23.015$&$-23.267$&$232\pm 5$&\dots&\dots\\
1424&0.565&$-23.259$&$-23.631$&$\ldots$&$313\pm 4$& 168&R\\
1436&0.329&$-22.638$&$-22.837$&$\ldots$&$302\pm12$& 968&R\\
1452&0.501&$-22.901$&$-23.232$&$\ldots$&$327\pm12$&\dots&\dots\\
1461&0.470&$-22.580$&$-22.869$&$\ldots$&$250\pm22$&\dots&\dots\\
1474&0.530&$-22.347$&$-22.675$&$\ldots$&$\ldots$&\dots&\dots\\
1507&0.640&$-22.887$&$-23.305$&$\ldots$&$\ldots$& 139&R\\
1520&0.704&$-23.405$&$-23.899$&$-24.332$&$290\pm13$&\dots&\dots\\
1534&0.569&$-23.095$&$-23.489$&$-23.801$&$299\pm 7$& 157&R\\
1569&0.719&$-23.318$&$-23.776$&$-24.088$&$314\pm12$& 5&C\\
1589&0.660&$-23.430$&$-23.888$&$-24.293$&$\ldots$&\dots&\dots\\
1610&0.476&$-23.242$&$-23.574$&$-23.807$&$\ldots$&\dots&\dots\\
1630&0.617&$-23.058$&$-23.469$&$-23.799$&$316\pm11$& 157&R\\
1631&0.665&$-23.083$&$-23.519$&$-23.884$&$254\pm23$&\dots&\dots\\
1644&1.003&$-23.184$&$-23.847$&$-24.336$&$212\pm34$&   2&C\\
1648&0.483&$-23.004$&$-23.402$&$-23.713$&$296\pm 8$&\dots&\dots\\
1656&0.597&$-23.417$&$-23.823$&$\ldots$&$386\pm 2$& 256&R\\
1691&0.799&$-23.236$&$-23.752$&$-24.132$&$257\pm 3$&  45&R\\
1709&0.536&$-23.032$&$-23.364$&$-23.683$&$283\pm 5$&\dots&\dots\\
1736&0.591&$-23.503$&$-23.897$&$-24.248$&$303\pm11$& 687&C\\
1741&0.417&$-22.784$&$-23.066$&$\ldots$&$265\pm14$&\dots&\dots\\
1749&0.557&$-23.168$&$-23.569$&$-23.894$&$302\pm 7$&  28&R\\
1767&0.790&$-23.216$&$-23.768$&$-24.149$&$\ldots$&  25&R\\
1773&0.585&$-22.972$&$-23.391$&$-23.834$&$383\pm21$&  72&R\\
1775&0.715&$-23.208$&$-23.706$&$-24.080$&$285\pm20$&  48&R\\
1780&0.469&$-22.913$&$-23.210$&$-23.257$&$259\pm12$& 461&R\\
1795&0.783&$-22.984$&$-23.556$&$-24.030$&$\ldots$&  12&C\\
1800&0.940&$-23.315$&$-23.924$&$-24.350$&$324\pm17$&  83&R\\
1809&0.610&$-23.432$&$-23.864$&$-24.265$&$\ldots$&  47&R\\
1825&0.565&$-22.848$&$-23.238$&$-23.530$&$\ldots$&\dots&\dots\\
1827&0.463&$-22.917$&$-23.205$&$\ldots$&$300\pm11$&\dots&\dots\\
1828&0.342&$-22.628$&$-22.845$&$\ldots$&$\ldots$&\dots&\dots\\
1831&0.792&$-23.337$&$-23.886$&$-24.318$&$331\pm12$&  51&R\\
1836&0.603&$-23.160$&$-23.539$&$-23.811$&$286\pm16$&\dots&\dots\\
1873&0.451&$-22.287$&$-22.599$&$\ldots$&$317\pm13$&  79&R\\
1890&0.674&$-23.382$&$-23.838$&$-24.164$&$335\pm 4$& 236&R\\
1898&0.623&$-22.820$&$-23.245$&$-23.564$&$\ldots$&1155&R\\
1899&0.481&$-22.698$&$-22.986$&$-23.168$&$262\pm13$&\dots&\dots\\
1904&0.682&$-23.262$&$-23.729$&$-24.069$&$\ldots$& 289&R\\
1913&0.459&$-22.928$&$-23.223$&$\ldots$&$248\pm15$& 896&R\\
1964&0.560&$-22.788$&$-23.225$&$-23.647$&$313\pm12$&\dots&\dots\\
1982&0.644&$-22.823$&$-23.249$&$-23.541$&$\ldots$&\dots&\dots\\
1983&0.367&$-22.736$&$-22.953$&$\ldots$&$304\pm 6$& 653&R\\
1991&0.822&$-22.967$&$-23.537$&$-23.937$&$269\pm 5$&  11&C\\
2022&0.644&$-23.035$&$-23.504$&$-23.934$&$\ldots$&  61&R\\
2028&0.655&$-23.221$&$-23.663$&$-24.028$&$\ldots$&\dots&\dots\\
2029&0.935&$-23.731$&$-24.385$&$-24.924$&$386\pm 2$&   1&C\\
2040&0.678&$-22.542$&$-23.113$&$-23.556$&$246\pm15$&  39&R\\
2052&0.855&$-22.946$&$-23.534$&$-23.991$&$203\pm20$&   0&C\\
2061&0.554&$-23.383$&$-23.775$&$-24.147$&$\ldots$& 176&R\\
2063&0.776&$-22.753$&$-23.248$&$-23.576$&$198\pm19$&  11&C\\
2065&0.623&$-22.737$&$-23.149$&$\ldots$&$265\pm 1$& 105&C\\
2067&0.759&$-22.552$&$-23.059$&$\ldots$&$\ldots$&  40&R\\
2079&0.775&$-23.247$&$-23.807$&$-24.410$&$289\pm 6$& 158&R\\
2089&0.582&$-23.173$&$-23.584$&$-23.943$&$330\pm 7$&\dots&\dots\\
2092&0.631&$-22.380$&$-22.833$&$\ldots$&$\ldots$& 132&R\\
2107&0.741&$-23.231$&$-23.736$&$-24.117$&$308\pm12$&   1&C\\
2147&0.694&$-22.850$&$-23.303$&$-23.734$&$280\pm10$&   0&C\\
2151&0.750&$-22.813$&$-23.318$&$-23.634$&$299\pm 5$&   1&C\\
2152&0.412&$-22.786$&$-23.037$&$-23.154$&$282\pm10$&  63&R\\
2162&0.493&$-22.996$&$-23.349$&$\ldots$&$303\pm17$&  49&R\\
2184&0.353&$-22.253$&$-22.457$&$\ldots$&$247\pm 8$&\dots&\dots\\
2197&0.574&$-23.356$&$-23.742$&$-24.034$&$276\pm 2$& 886&R\\
2198&0.292&$-22.002$&$-22.136$&$\ldots$&$209\pm20$&\dots&\dots\\
2199&0.760&$-23.135$&$-23.646$&$-24.053$&$297\pm 5$&   1&C\\
2241&0.574&$-22.495$&$-22.838$&$\ldots$&$\ldots$&\dots&\dots\\
2247&0.367&$-22.590$&$-22.819$&$\ldots$&$257\pm14$&\dots&\dots\\
2248&0.469&$-22.747$&$-23.054$&$\ldots$&$\ldots$& 424&R\\
2250&0.544&$-22.699$&$-23.121$&$-23.560$&$297\pm15$&\dots&\dots\\
2256&0.737&$-23.205$&$-23.675$&$-24.000$&$\ldots$& 143&C\\
2271&0.783&$-23.042$&$-23.576$&$-23.942$&$289\pm14$&  17&R\\
2293&0.510&$-22.722$&$-23.070$&$\ldots$&$222\pm17$&\dots&\dots\\
2308&0.657&$-22.962$&$-23.390$&$-23.693$&$269\pm15$&\dots&\dots\\
2309&0.571&$-22.817$&$-23.203$&$\ldots$&$298\pm13$&\dots&\dots\\
2325&0.517&$-22.760$&$-23.055$&$\ldots$&$253\pm10$&\dots&\dots\\
2331&0.810&$-22.803$&$-23.349$&$-23.798$&$253\pm16$& 246&R\\
2361&0.368&$-22.836$&$-23.088$&$\ldots$&$\ldots$&\dots&\dots\\
2362&0.480&$-23.090$&$-23.416$&$\ldots$&$307\pm12$&\dots&\dots\\
2366&0.554&$-23.095$&$-23.501$&$\ldots$&$279\pm10$& 175&R\\
2370&0.257&$-21.729$&$\ldots$&$\ldots$&$240\pm22$&\dots&\dots\\
2372&0.497&$-22.920$&$-23.245$&$-23.508$&$267\pm13$&\dots&\dots\\
2382&0.794&$-22.854$&$-23.402$&$\ldots$&$243\pm13$&  93&R\\
2383&0.271&$-22.081$&$-22.257$&$\ldots$&$\ldots$&\dots&\dots\\
2388&0.581&$-22.515$&$-22.910$&$\ldots$&$215\pm27$&\dots&\dots\\
2399&0.516&$-22.832$&$-23.154$&$\ldots$&$276\pm19$& 193&R\\
2401&0.574&$-23.079$&$-23.457$&$\ldots$&$304\pm12$&  58&R\\
2405&0.330&$-22.416$&$-22.645$&$\ldots$&$254\pm11$&\dots&\dots\\
2412&0.422&$-22.730$&$-23.111$&$\ldots$&$269\pm13$& 314&R\\
2415&0.543&$-22.934$&$-23.277$&$-23.578$&$283\pm 9$& 600&R\\
2457&0.617&$-23.226$&$-23.641$&$-23.977$&$327\pm14$&  21&R\\
2459&0.397&$-22.817$&$-23.051$&$\ldots$&$276\pm13$&\dots&\dots\\
2462&0.567&$-23.133$&$-23.556$&$-23.932$&$349\pm 9$&   1&C\\
2469&0.428&$-22.436$&$-22.669$&$\ldots$&$221\pm20$&\dots&\dots\\
2480&0.472&$-23.176$&$-23.488$&$-23.752$&$305\pm13$&\dots&\dots\\
2492&0.569&$-22.891$&$-23.267$&$\ldots$&$287\pm11$& 125&R\\
2495&0.920&$-22.833$&$-23.510$&$-24.054$&$258\pm15$&\dots&\dots\\
2511&0.377&$-22.499$&$-22.723$&$\ldots$&$258\pm19$&\dots&\dots\\
2524&0.595&$-23.103$&$-23.489$&$-23.823$&$\ldots$&\dots&\dots\\
2525&0.535&$-22.579$&$-22.945$&$\ldots$&$301\pm11$&\dots&\dots\\
2558&0.546&$-22.554$&$-22.942$&$\ldots$&$270\pm14$&\dots&\dots\\
2559&0.801&$-23.070$&$-23.603$&$-23.984$&$276\pm16$&\dots&\dots\\
2572&0.540&$-22.785$&$-23.238$&$\ldots$&$323\pm 8$& 57&R\\
2589&0.755&$-22.886$&$-23.403$&$-23.828$&$289\pm 9$&   3&C\\
2593&0.795&$-22.828$&$-23.315$&$\ldots$&$248\pm 7$&  10&R\\
2618&0.648&$-23.330$&$-23.772$&$-24.137$&$304\pm11$&\dots&\dots\\
2622&0.640&$-22.956$&$-23.369$&$-23.624$&$295\pm16$&  55&R\\
2625&0.452&$-22.963$&$-23.263$&$\ldots$&$269\pm15$&2065&R\\
2626&0.856&$-22.971$&$-23.501$&$-23.784$&$278\pm18$&   2&C\\
2630&0.489&$-22.965$&$-23.260$&$\ldots$&$273\pm20$&\dots&\dots\\
2634&0.627&$-23.097$&$-23.553$&$-23.869$&$366\pm 8$&  24&R\\
2637&0.494&$-23.199$&$-23.512$&$-23.768$&$285\pm15$& 177&R\\
2644&0.500&$-22.756$&$-23.070$&$-23.283$&$303\pm12$&  78&R\\
2656&0.772&$-22.861$&$-23.344$&$-23.627$&$286\pm12$&\dots&\dots\\
2657&0.336&$-22.408$&$-22.605$&$\ldots$&$206\pm16$& 376&C\\
2660&0.553&$-22.649$&$-23.021$&$\ldots$&$225\pm17$& 154&R\\
2665&0.804&$-23.137$&$-23.669$&$-24.100$&$285\pm24$&\dots&\dots\\
2666&0.547&$-23.054$&$-23.389$&$-23.726$&$292\pm 8$&  65&R\\
2670&0.686&$-23.342$&$-23.848$&$-24.250$&$299\pm 7$&  68&R\\
2675&0.572&$-22.889$&$-23.263$&$-23.555$&$256\pm22$& 176&R\\
2678&0.487&$-22.682$&$-22.982$&$\ldots$&$285\pm18$&\dots&\dots\\
2716&0.323&$-22.786$&$-22.995$&$-23.158$&$451\pm10$&\dots&\dots\\
2717&0.908&$-22.667$&$-23.344$&$-23.886$&$235\pm10$&  16&C\\
2731&0.510&$-22.790$&$-23.151$&$\ldots$&$291\pm 6$&\dots&\dots\\
2734&0.864&$-22.893$&$-23.454$&$-23.884$&$236\pm15$&  44&R\\
2764&0.528&$-23.223$&$-23.558$&$-23.779$&$357\pm 6$&\dots&\dots\\
2771&0.563&$-22.862$&$-23.261$&$-23.652$&$263\pm 5$&\dots&\dots\\
2793&0.304&$-22.210$&$\ldots$&$\ldots$&$301\pm10$&\dots&\dots\\
2799&0.533&$-22.619$&$-22.930$&$-23.060$&$271\pm13$&\dots&\dots\\
2800&0.503&$-22.954$&$\ldots$&$\ldots$&$271\pm10$&\dots&\dots\\
2806&0.351&$-22.664$&$-22.885$&$\ldots$&$285\pm 9$&\dots&\dots\\
2810&0.451&$-22.553$&$-22.845$&$-22.998$&$265\pm12$&\dots&\dots\\
2819&0.297&$-22.930$&$-23.142$&$\ldots$&$274\pm 7$&\dots&\dots\\
2824&0.437&$-22.638$&$-22.895$&$\ldots$&$250\pm13$&\dots&\dots\\
2836&0.325&$-22.409$&$-22.596$&$\ldots$&$\ldots$&\dots&\dots\\
2841&0.554&$-22.952$&$-23.333$&$\ldots$&$265\pm10$&\dots&\dots\\
2854&0.659&$-22.402$&$-22.879$&$\ldots$&$256\pm10$&\dots&\dots\\
2859&0.486&$-22.657$&$\ldots$&$\ldots$&$283\pm 6$&\dots&\dots\\
2864&0.488&$-22.325$&$-22.645$&$-22.920$&$240\pm 6$&\dots&\dots\\
2870&0.590&$-22.736$&$-23.129$&$-23.396$&$292\pm16$&\dots&\dots\\
2877&0.594&$-23.518$&$-23.939$&$\ldots$&$360\pm46$&  69&R\\
2881&0.390&$-22.292$&$-22.530$&$\ldots$&$223\pm 3$&\dots&\dots\\
2896&0.353&$-22.548$&$\ldots$&$\ldots$&$238\pm 7$&\dots&\dots\\
2923&0.533&$-23.048$&$-23.352$&$-23.542$&$274\pm 5$&\dots&\dots\\
2954&0.163&$-21.906$&$-22.030$&$\ldots$&$\ldots$&\dots&\dots\\
2992&0.340&$-22.569$&$-22.799$&$-23.046$&$257\pm 7$&\dots&\dots\\
3004&0.521&$-22.728$&$-23.073$&$\ldots$&$223\pm 8$&\dots&\dots\\
3009&0.712&$-23.151$&$-23.608$&$-23.892$&$249\pm13$&\dots&\dots\\
3027&0.622&$-22.752$&$-23.191$&$-23.561$&$237\pm 6$&\dots&\dots\\
3045&0.463&$-22.807$&$-23.132$&$\ldots$&$258\pm 9$&\dots&\dots\\
3074&0.732&$-23.134$&$-23.612$&$\ldots$&$275\pm 6$&\dots&\dots\\
3078&0.697&$-23.015$&$-23.460$&$-23.756$&$251\pm13$&\dots&\dots\\
3089&0.524&$-22.563$&$-22.843$&$\ldots$&$227\pm 7$&\dots&\dots\\
3094&0.571&$-22.914$&$-23.258$&$-23.452$&$266\pm11$&\dots&\dots\\
3095&0.405&$-22.900$&$-23.139$&$\ldots$&$303\pm 6$&\dots&\dots\\
3098&0.704&$-22.837$&$-23.314$&$-23.692$&$249\pm17$&\dots&\dots\\
3100&0.533&$-22.485$&$-22.833$&$-23.093$&$208\pm13$&\dots&\dots\\
3104&0.692&$-22.887$&$-23.420$&$-23.807$&$305\pm10$&  18&R\\
3106&0.778&$-22.780$&$-23.364$&$-23.859$&$242\pm 5$&\dots&\dots\\
3107&0.498&$-22.232$&$-22.619$&$\ldots$&$240\pm14$&\dots&\dots\\
3109&0.601&$-23.083$&$-23.472$&$-23.709$&$263\pm10$&\dots&\dots\\
3110&0.537&$-23.424$&$-23.761$&$-23.960$&$324\pm 9$&\dots&\dots\\
3111&0.717&$-23.063$&$-23.562$&$-23.948$&$311\pm13$&\dots&\dots\\
3112&0.798&$-23.161$&$-23.718$&$-24.157$&$299\pm12$&   0&C\\
3120&0.744&$-22.797$&$-23.312$&$-23.704$&$270\pm 7$&\dots&\dots\\
3122&0.553&$-23.024$&$-23.396$&$-23.720$&$298\pm 5$&\dots&\dots\\
3123&0.443&$-22.800$&$-23.092$&$\ldots$&$345\pm 5$&\dots&\dots\\
3125&0.433&$-22.651$&$-22.905$&$-23.085$&$221\pm 4$&\dots&\dots\\
3128&0.578&$-23.121$&$-23.507$&$-23.766$&$269\pm 5$& 404&R\\
3133&0.478&$-21.887$&$-22.186$&$-22.446$&$210\pm13$&\dots&\dots\\
3135&0.449&$-22.822$&$-23.092$&$-23.244$&$283\pm 5$&\dots&\dots\\
3142&0.576&$-22.821$&$-23.234$&$\ldots$&$241\pm 6$&\dots&\dots\\
3144&0.433&$-22.496$&$-22.806$&$-23.070$&$263\pm 8$&\dots&\dots\\
3151&0.709&$-22.425$&$-22.897$&$\ldots$&$288\pm18$&\dots&\dots\\
3158&0.622&$-23.096$&$-23.512$&$-23.849$&$301\pm 5$& 458&C\\
3164&0.513&$-23.108$&$-23.452$&$-23.726$&$306\pm 5$& 448&R\\
3188&0.257&$-21.462$&$\ldots$&$\ldots$&$217\pm 8$&\dots&\dots\\
3193&0.467&$-22.698$&$-23.009$&$\ldots$&$278\pm 9$&\dots&\dots\\
3195&0.585&$-22.833$&$-23.167$&$\ldots$&$261\pm14$&\dots&\dots\\
3202&0.352&$-22.151$&$\ldots$&$\ldots$&$246\pm 5$&\dots&\dots\\
3223&0.478&$-23.143$&$-23.474$&$-23.714$&$333\pm11$&\dots&\dots\\
3225&0.617&$-22.518$&$-22.948$&$-23.361$&$218\pm 5$&\dots&\dots\\
3231&0.452&$-22.166$&$-22.427$&$\ldots$&$188\pm 6$&\dots&\dots\\
3266&0.845&$-23.329$&$-23.957$&$-24.504$&$257\pm11$&   2&C\\
3301&0.706&$-23.271$&$-23.748$&$-24.180$&$270\pm10$&\dots&\dots\\
3323&0.845&$-22.435$&$-23.057$&$-23.471$&$244\pm 8$&\dots&\dots\\
3332&0.476&$-22.971$&$-23.295$&$-23.584$&$334\pm12$&\dots&\dots\\
3336&0.711&$-22.975$&$-23.480$&$-23.894$&$261\pm13$&\dots&\dots\\
3341&0.657&$-22.585$&$-23.042$&$-23.395$&$258\pm10$&  12&R\\
3354&0.440&$-22.746$&$-23.036$&$-23.258$&$\ldots$&\dots&\dots\\
3367&0.375&$-22.393$&$-22.654$&$\ldots$&$222\pm12$&\dots&\dots\\
3374&0.272&$-22.593$&$-22.655$&$\ldots$&$240\pm35$&\dots&\dots\\
3376&0.622&$-23.037$&$-23.466$&$-23.871$&$319\pm 9$& 995&C\\
3380&0.526&$-22.781$&$-23.167$&$-23.563$&$244\pm 5$&\dots&\dots\\
3381&0.584&$-22.399$&$-22.817$&$\ldots$&$240\pm 7$&\dots&\dots\\
3389&0.520&$-23.084$&$-23.428$&$\ldots$&$270\pm10$&  81&R\\
3390&0.581&$-22.530$&$-22.931$&$-23.266$&$264\pm 3$& 42&R\\
3391&0.690&$-23.424$&$-23.879$&$\ldots$&$320\pm 6$&  13&C\\
3392&0.494&$-23.215$&$-23.564$&$-23.845$&$264\pm13$&\dots&\dots\\
3395&0.781&$-22.946$&$-23.467$&$-23.806$&$287\pm23$& 37&C\\
3407&0.696&$-23.223$&$-23.687$&$-24.041$&$270\pm 9$&\dots&\dots\\
3408&0.592&$-23.363$&$-23.780$&$-24.138$&$297\pm 4$&  97&R\\
3420&0.392&$-22.730$&$-22.999$&$\ldots$&$260\pm12$&\dots&\dots\\
3429&0.632&$-23.033$&$-23.423$&$-23.770$&$260\pm 4$&\dots&\dots\\
3432&0.472&$-22.869$&$-23.194$&$\ldots$&$260\pm11$&\dots&\dots\\
3490&0.669&$-23.267$&$-23.721$&$-24.070$&$307\pm 9$&  84&R\\
3492&0.421&$-22.765$&$-23.042$&$\ldots$&$\ldots$&\dots&\dots\\
3494&0.848&$-22.267$&$-22.821$&$-23.299$&$185\pm26$&\dots&\dots\\
3497&0.648&$-22.673$&$-23.107$&$-23.567$&$230\pm 9$& 352&R\\
3500&0.311&$-22.389$&$-22.582$&$\ldots$&$225\pm11$&\dots&\dots\\
3505&0.529&$-22.992$&$-23.381$&$\ldots$&$247\pm13$&\dots&\dots\\
3526&0.759&$-23.332$&$-23.814$&$\ldots$&$288\pm11$&  21&R\\
3528&0.669&$-23.334$&$-23.818$&$-24.249$&$364\pm10$&   7&R\\
3530&0.765&$-23.270$&$-23.849$&$-24.355$&$292\pm14$&  72&R\\
3531&0.845&$-22.593$&$-23.144$&$\ldots$&$\ldots$&\dots&\dots\\
3532&0.724&$-23.086$&$-23.635$&$-24.184$&$280\pm15$& 128&R\\
3537&0.527&$-23.057$&$-23.410$&$-23.769$&$321\pm11$&\dots&\dots\\
3542&0.279&$-22.450$&$-22.637$&$\ldots$&$303\pm 9$&\dots&\dots\\
3548&0.385&$-22.690$&$-22.938$&$\ldots$&$283\pm 7$&\dots&\dots\\
3549&0.491&$-22.152$&$\ldots$&$\ldots$&$117\pm50$&\dots&\dots\\
3552&0.571&$-22.731$&$-23.119$&$\ldots$&$238\pm11$&\dots&\dots\\
3553&0.444&$-22.452$&$-22.731$&$\ldots$&$245\pm 9$&\dots&\dots\\
3554&0.725&$-22.858$&$-23.340$&$-23.732$&$263\pm11$&\dots&\dots\\
3556&0.598&$-23.383$&$-23.788$&$\ldots$&$347\pm12$& 624&R\\
3557&0.529&$-22.891$&$-23.248$&$-23.556$&$\ldots$&\dots&\dots\\
3558&0.906&$-23.451$&$-24.061$&$-24.561$&$282\pm14$&   4&C\\
3559&0.627&$-23.327$&$-23.775$&$-24.118$&$313\pm 7$&\dots&\dots\\
3560&0.331&$-22.488$&$\ldots$&$\ldots$&$234\pm 7$& 159&R\\
3562&0.703&$-22.995$&$-23.511$&$-24.012$&$263\pm 6$&  38&C\\
3563&0.362&$-22.527$&$-22.759$&$\ldots$&$248\pm13$&\dots&\dots\\
3564&0.457&$-22.826$&$-23.096$&$-23.197$&$276\pm 5$&\dots&\dots\\
3565&0.551&$-23.224$&$-23.613$&$\ldots$&$883\pm29$&\dots&\dots\\
3570&0.330&$-22.678$&$-22.873$&$\ldots$&$284\pm20$&\dots&\dots\\
3571&1.125&$-23.280$&$-24.003$&$-24.496$&$313\pm11$&   0&C\\
3572&0.353&$-22.712$&$-22.932$&$\ldots$&$239\pm 2$&\dots&\dots\\
3574&0.743&$-23.064$&$-23.588$&$\ldots$&$239\pm11$&\dots&\dots\\
3575&0.280&$-21.949$&$-22.168$&$\ldots$&$283\pm14$&\dots&\dots\\
3577&0.542&$-22.552$&$\ldots$&$\ldots$&$297\pm 5$&\dots&\dots\\
3581&0.638&$-22.642$&$-23.073$&$-23.588$&$283\pm 3$&   1&C\\
3599&0.160&$-21.329$&$\ldots$&$\ldots$&$223\pm 5$&\dots&\dots\\
3603&0.494&$-22.996$&$-23.326$&$\ldots$&$\ldots$&\dots&\dots\\
3605&0.675&$-22.933$&$-23.390$&$-23.795$&$276\pm12$&\dots&\dots\\
3615&0.579&$-23.236$&$-23.647$&$\ldots$&$279\pm20$&\dots&\dots\\
3651&0.730&$-23.302$&$-23.757$&$-24.049$&$284\pm15$&\dots&\dots\\
3656&0.574&$-23.001$&$-23.444$&$-23.948$&$296\pm 3$&\dots&\dots\\
3667&0.768&$-23.320$&$-23.843$&$-24.261$&$327\pm13$& 137&C\\
3676&0.468&$-22.872$&$-23.164$&$\ldots$&$218\pm29$&\dots&\dots\\
3677&0.421&$-22.135$&$-22.462$&$\ldots$&$223\pm16$&\dots&\dots\\
3684&0.496&$-22.483$&$-22.819$&$\ldots$&$294\pm13$&\dots&\dots\\
3685&0.068&$-21.200$&$\ldots$&$\ldots$&$ 96\pm25$&\dots&\dots\\
3687&0.672&$-22.959$&$-23.403$&$-23.727$&$251\pm 9$&\dots&\dots\\
3698&0.366&$-22.298$&$\ldots$&$\ldots$&$285\pm 4$&\dots&\dots\\
3703&0.610&$-22.942$&$-23.396$&$-23.771$&$234\pm 7$&\dots&\dots\\
3716&0.719&$-22.988$&$-23.483$&$-23.842$&$275\pm10$& 271&R\\
3731&0.497&$-22.950$&$-23.296$&$\ldots$&$276\pm 5$&\dots&\dots\\
3733&0.632&$-22.561$&$-23.017$&$\ldots$&$314\pm12$& 182&R\\
3736&0.679&$-23.301$&$-23.752$&$-24.081$&$282\pm 9$&\dots&\dots\\
3741&0.670&$-22.857$&$-23.322$&$-23.723$&$229\pm 5$&\dots&\dots\\
3742&0.415&$-22.376$&$-22.642$&$\ldots$&$287\pm 8$&\dots&\dots\\
3744&0.442&$-22.901$&$-23.190$&$\ldots$&$287\pm 8$&\dots&\dots\\
3747&0.436&$-22.631$&$-22.916$&$\ldots$&$254\pm12$&\dots&\dots\\
3753&0.169&$-21.916$&$\ldots$&$\ldots$&$141\pm37$&\dots&\dots\\
3764&0.463&$-22.861$&$-23.197$&$\ldots$&$215\pm 6$&\dots&\dots\\
3771&0.612&$-22.853$&$-23.240$&$-23.573$&$237\pm 5$&\dots&\dots\\
3781&0.501&$-21.893$&$-22.182$&$\ldots$&$\ldots$&\dots&\dots\\
3782&0.619&$-23.088$&$-23.506$&$-23.854$&$259\pm 5$&\dots&\dots\\
3785&0.541&$-23.335$&$-23.704$&$-23.994$&$366\pm 6$&\dots&\dots\\
3796&0.610&$-22.770$&$-23.214$&$-23.613$&$230\pm 7$&\dots&\dots\\
3799&0.471&$-22.211$&$-22.553$&$-22.855$&$268\pm 6$&\dots&\dots\\
3806&0.772&$-23.346$&$-23.848$&$-24.260$&$277\pm 0$&  51&R\\
3809&0.720&$-22.822$&$-23.319$&$-23.721$&$246\pm 6$& 116&R\\
3816&0.544&$-22.622$&$-23.009$&$-23.353$&$258\pm 5$&\dots&\dots\\
3822&0.628&$-23.052$&$-23.455$&$-23.777$&$328\pm 6$&\dots&\dots\\
3825&0.448&$-22.916$&$-23.216$&$-23.477$&$\ldots$&1064&R\\
3826&0.712&$-23.313$&$-23.758$&$-24.093$&$272\pm 6$&\dots&\dots\\
3844&0.366&$-21.851$&$-22.157$&$\ldots$&$215\pm17$&\dots&\dots\\
3851&0.508&$-22.815$&$-23.163$&$-23.471$&$239\pm10$&\dots&\dots\\
3869&0.379&$-22.736$&$-22.981$&$\ldots$&$284\pm13$&\dots&\dots\\
3879&0.484&$-22.624$&$-22.931$&$-23.169$&$228\pm14$&\dots&\dots\\
3880&0.751&$-22.936$&$-23.403$&$-23.716$&$251\pm13$&  31&R\\
3895&0.393&$-22.798$&$-23.024$&$\ldots$&$295\pm 4$&\dots&\dots\\
3897&0.567&$-23.127$&$-23.555$&$-23.924$&$341\pm13$&\dots&\dots\\
3898&0.410&$-22.011$&$\ldots$&$\ldots$&$212\pm14$&\dots&\dots\\
3912&0.678&$-22.807$&$-23.217$&$-23.513$&$245\pm19$&\dots&\dots\\
3925&0.554&$-23.144$&$-23.560$&$-23.914$&$\ldots$&\dots&\dots\\
4008&0.591&$-22.993$&$-23.366$&$-23.694$&$270\pm11$&\dots&\dots\\
4038&0.449&$-22.706$&$-22.993$&$\ldots$&$274\pm 8$& 137&C\\
4049&0.512&$-22.848$&$-23.239$&$\ldots$&$272\pm 9$&\dots&\dots\\
4059&0.891&$-23.246$&$-23.841$&$-24.287$&$289\pm 8$&   8&C\\
\enddata
\label{tab:bcg_par}
\tablecomments{Columns: (1) Abell cluster number, (2) $\alpha$ at the metric
radius,
(3) absolute metric luminosity, (4) absolute metric luminosity within $2r_m,$
(5) absolute metric luminosity within $4r_m,$
(6) galaxy stellar velocity dispersion,
(7) radial offset of the BCG from the X-ray cluster center,
(8) X-ray reference, R=ROSAT,C=Chandra.
The CMB frame has been adopted for the calculation of metric luminosities.}
\end{deluxetable*}
\clearpage

\begin{deluxetable*}{ccclr}
\tabletypesize{\scriptsize}
\tablecolumns{5}
\tablewidth{0pt}
\tablecaption{M2 Parameters}
\tablehead{\colhead{ }&\colhead{ }
&\colhead{ }&\colhead{$\sigma$}&\colhead{$r_x$}\\
\colhead{Abell}&\colhead{$\alpha$}
&\colhead{$M_m$}&\colhead{${\rm km~s^{-1}}$}&\colhead{kpc}}
\startdata
0027&0.542&$-22.229$&$224\pm 20$&\dots\\
0071&0.323&$-22.340$&$223\pm 21$&\dots\\
0074&0.408&$-22.669$&\dots&\dots\\
0075&0.528&$-22.316$&\dots&\dots\\
0076&0.397&$-22.601$&\dots&313\\
0086&0.469&$-22.864$&$260\pm 16$&235\\
0102&0.549&$-22.580$&\dots&\dots\\
0116&0.473&$-22.513$&\dots&429\\
0119&0.479&$-22.993$&\dots&139\\
0134&0.476&$-21.550$&\dots&1307\\
0147&0.570&$-22.426$&\dots&44\\
0154&0.677&$-23.026$&\dots&141\\
0161&0.168&$-22.143$&\dots&\dots\\
0171&0.410&$-22.722$&\dots&\dots\\
0174&0.403&$-22.497$&\dots&\dots\\
0179&0.584&$-22.403$&\dots&\dots\\
0240&0.338&$-22.547$&\dots&\dots\\
0246&0.351&$-22.306$&\dots&116\\
0399&0.417&$-23.109$&\dots&398\\
0400&0.181&$-22.102$&\dots&4\\
0428&0.405&$-22.251$&$200\pm 24$&\dots\\
0436&0.495&$-22.331$&$202\pm 45$&\dots\\
0500&0.550&$-23.049$&\dots&971\\
0533&0.521&$-22.724$&\dots&\dots\\
0539&0.791&$-22.523$&\dots&2\\
0568&0.340&$-22.488$&\dots&\dots\\
0576&0.548&$-22.334$&\dots&43\\
0582&0.324&$-22.600$&\dots&\dots\\
0592&0.314&$-22.829$&$267\pm  9$&\dots\\
0595&0.489&$-22.647$&$281\pm 17$&360\\
0602&0.810&$-22.300$&\dots&58\\
0819&0.469&$-22.414$&\dots&\dots\\
0838&0.409&$-22.366$&$164\pm 10$&\dots\\
0841&0.570&$-22.742$&$237\pm 11$&\dots\\
0970&0.307&$-22.227$&\dots&81\\
0978&0.321&$-22.307$&\dots&257\\
0979&0.417&$-22.375$&\dots&\dots\\
1032&0.356&$-22.528$&\dots&645\\
1066&0.531&$-22.695$&\dots&\dots\\
1069&0.412&$-22.033$&\dots&563\\
1142&0.664&$-22.618$&\dots&139\\
1145&0.272&$-22.110$&\dots&\dots\\
1149&0.376&$-22.633$&\dots&\dots\\
1169&0.320&$-22.180$&\dots&163\\
1171&0.523&$-22.448$&\dots&260\\
1187&0.414&$-22.554$&\dots&641\\
1190&0.551&$-22.929$&\dots&\dots\\
1203&0.337&$-22.283$&\dots&\dots\\
1228&0.533&$-22.281$&\dots&277\\
1238&0.404&$-22.412$&\dots&\dots\\
1317&0.429&$-22.424$&\dots&603\\
1318&0.653&$-22.763$&$235\pm 14$&922\\
1371&0.591&$-22.734$&\dots&291\\
1375&0.642&$-23.118$&$298\pm  6$&\dots\\
1377&0.565&$-22.691$&\dots&738\\
1383&0.487&$-22.450$&\dots&458\\
1436&0.506&$-22.583$&$238\pm 12$&303\\
1452&0.562&$-22.857$&\dots&\dots\\
1630&0.491&$-22.944$&\dots&718\\
1644&0.566&$-22.802$&\dots&726\\
1648&0.460&$-22.331$&$256\pm 12$&\dots\\
1656&0.859&$-22.984$&\dots&103\\
1709&0.571&$-22.420$&\dots&\dots\\
1736&0.636&$-22.850$&\dots&66\\
1767&0.330&$-22.799$&\dots&445\\
1773&0.298&$-22.496$&\dots&536\\
1775&0.439&$-23.089$&\dots&61\\
1780&0.661&$-22.808$&$313\pm 17$&113\\
1809&0.702&$-22.772$&\dots&340\\
1825&0.504&$-22.850$&\dots&\dots\\
1827&0.550&$-22.310$&$273\pm 21$&\dots\\
1890&0.534&$-22.598$&$240\pm 20$&306\\
1898&0.367&$-22.730$&\dots&215\\
1982&0.302&$-21.777$&\dots&\dots\\
1983&0.786&$-22.250$&\dots&64\\
2022&0.298&$-21.818$&\dots&254\\
2028&0.394&$-22.359$&\dots&\dots\\
2061&0.493&$-22.989$&\dots&623\\
2065&0.803&$-22.420$&\dots&8\\
2079&0.241&$-22.557$&\dots&233\\
2147&0.571&$-22.632$&\dots&183\\
2152&0.382&$-22.369$&\dots&109\\
2197&0.696&$-22.791$&\dots&27\\
2198&0.038&$-20.905$&\dots&\dots\\
2241&0.362&$-22.341$&\dots&\dots\\
2247&0.641&$-22.460$&\dots&\dots\\
2248&0.485&$-22.643$&\dots&1493\\
2250&0.344&$-22.694$&$275\pm 16$&\dots\\
2256&0.404&$-23.143$&$311\pm  9$&2446\\
2293&0.600&$-22.621$&$282\pm 15$&\dots\\
2325&0.379&$-22.452$&$206\pm 11$&\dots\\
2331&0.429&$-22.405$&\dots&552\\
2361&0.435&$-22.759$&$301\pm 12$&\dots\\
2370&0.167&$-21.716$&\dots&\dots\\
2372&0.377&$-22.320$&\dots&\dots\\
2382&0.444&$-22.781$&\dots&376\\
2399&0.408&$-22.712$&\dots&309\\
2412&0.277&$-21.764$&\dots&710\\
2459&0.423&$-22.786$&\dots&\dots\\
2462&0.281&$-21.958$&\dots&149\\
2492&0.404&$-22.112$&\dots&302\\
2511&0.586&$-22.353$&\dots&\dots\\
2524&0.594&$-22.980$&\dots&\dots\\
2525&0.354&$-22.515$&\dots&\dots\\
2572&0.671&$-22.434$&\dots&32\\
2618&0.659&$-23.255$&$332\pm 11$&\dots\\
2625&0.525&$-22.827$&\dots&1125\\
2637&0.342&$-22.615$&$312\pm 11$&467\\
2656&0.200&$-21.633$&\dots&\dots\\
2657&0.890&$-22.354$&\dots&1\\
2678&0.363&$-22.641$&\dots&\dots\\
2764&0.400&$-22.436$&\dots&\dots\\
2771&0.353&$-22.154$&\dots&\dots\\
2793&0.267&$-22.059$&$196\pm 69$&\dots\\
2799&0.423&$-21.934$&\dots&\dots\\
2800&0.478&$-22.773$&\dots&\dots\\
2806&0.627&$-22.404$&$207\pm 12$&\dots\\
2810&0.422&$-22.133$&$234\pm 13$&\dots\\
2819&0.430&$-22.868$&$269\pm  8$&\dots\\
2824&0.371&$-22.198$&$231\pm 20$&\dots\\
2836&0.439&$-22.307$&$229\pm 13$&\dots\\
2854&0.361&$-22.307$&$221\pm 20$&\dots\\
2859&0.355&$-22.255$&\dots&\dots\\
2864&0.402&$-22.129$&\dots&\dots\\
2881&0.405&$-22.262$&\dots&\dots\\
2923&0.307&$-22.295$&\dots&\dots\\
2954&0.339&$-21.274$&\dots&\dots\\
3004&0.284&$-22.370$&\dots&\dots\\
3027&0.543&$-22.733$&\dots&\dots\\
3074&0.360&$-22.575$&\dots&\dots\\
3078&0.256&$-22.071$&\dots&\dots\\
3089&0.531&$-22.416$&\dots&\dots\\
3094&0.749&$-22.423$&\dots&\dots\\
3098&0.575&$-22.576$&$235\pm 10$&\dots\\
3104&0.274&$-21.848$&\dots&376\\
3106&0.509&$-22.626$&\dots&\dots\\
3107&0.369&$-22.054$&\dots&\dots\\
3109&0.290&$-21.348$&\dots&\dots\\
3110&0.468&$-22.752$&\dots&\dots\\
3120&0.305&$-21.472$&\dots&\dots\\
3122&0.611&$-22.761$&$274\pm 11$&\dots\\
3123&0.249&$-22.009$&\dots&\dots\\
3128&0.541&$-22.898$&\dots&1057\\
3133&0.181&$-21.340$&\dots&\dots\\
3135&0.510&$-22.778$&\dots&\dots\\
3151&0.610&$-22.304$&$229\pm 25$&\dots\\
3158&0.723&$-22.987$&\dots&56\\
3164&0.397&$-22.947$&\dots&1109\\
3223&0.311&$-22.561$&$233\pm  9$&\dots\\
3341&0.222&$-22.352$&\dots&130\\
3354&0.418&$-22.455$&\dots&\dots\\
3374&0.376&$-22.397$&\dots&\dots\\
3389&0.506&$-22.909$&$293\pm  9$&814\\
3391&0.656&$-22.818$&$268\pm  6$&80\\
3408&0.666&$-22.849$&$245\pm  5$&222\\
3420&0.295&$-22.167$&\dots&\dots\\
3492&0.323&$-21.861$&\dots&\dots\\
3497&0.296&$-22.449$&\dots&400\\
3505&0.357&$-22.767$&$296\pm 11$&\dots\\
3531&0.553&$-22.645$&\dots&\dots\\
3548&0.500&$-22.607$&\dots&\dots\\
3570&0.633&$-22.211$&\dots&\dots\\
3577&0.422&$-22.417$&$199\pm  5$&\dots\\
3603&0.544&$-22.162$&$106\pm  3$&\dots\\
3605&0.368&$-22.711$&\dots&\dots\\
3651&0.336&$-22.580$&\dots&\dots\\
3733&0.506&$-22.553$&$279\pm 20$&110\\
3764&0.340&$-22.741$&$238\pm  6$&\dots\\
3771&0.373&$-22.818$&\dots&\dots\\
3785&0.540&$-23.281$&\dots&\dots\\
3799&0.305&$-21.702$&$161\pm  8$&\dots\\
3822&0.682&$-23.005$&$286\pm  8$&\dots\\
3825&0.535&$-22.792$&$249\pm  6$&385\\
3844&0.287&$-21.409$&\dots&\dots\\
3880&0.247&$-22.063$&\dots&63\\
3895&0.676&$-22.578$&$190\pm  8$&\dots\\
3912&0.379&$-22.325$&\dots&\dots\\
3925&0.394&$-22.401$&\dots&\dots\\
4038&0.719&$-22.499$&$249\pm  9$&17\\
\enddata
\label{tab:m2_par}
\tablecomments{Columns: (1) Abell cluster number, (2) $\alpha$ at the metric
radius,
(3) absolute metric luminosity, (4) galaxy stellar velocity dispersion,
(5) radial offset of the BCG from the X-ray cluster center,
The CMB frame has been adopted for the calculation of metric luminosities.}
\end{deluxetable*}
